Speckle Interferometry at the U.S. Naval Observatory. XV

Results of 2433 intensified CCD observations of double stars, made with the 26-inch refractor of the U.S. Naval Observatory are presented. Each observation of a system represents a combination of over 2000 short-exposure images. These observations are averaged into 1013 mean relative positions and range in separation from 0.96" to 58.05", with a mean separation of 13.50". This is the 15th in this series of papers and covers the period 2008 January 3 through 2008 December 21.

==> (inline-0) <==
\begin{deluxetable}{ll@{~}r@{~}lcrrcc}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{ICCD Measurements of Double Stars}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{Epoch} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{n} &
\colhead{Note} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{2000.$$+$$} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{~} \nl
}
\startdata
00093$+$5324 & ES  &  928 &       & 8.618 &  18.0\phm{:} &  8.32\phm{:} & 3 &  \nl
00096$+$4758 & ES  & 1126 &       & 8.634 & 318.3\phm{:} &  6.36\phm{:} & 3 &  \nl
00138$+$4648 & ROE &   59 &       & 8.634 & 214.0\phm{:} & 12.24\phm{:} & 2 &  \nl
00162$+$4915 & FOX &  104 &       & 8.634 &  49.9\phm{:} & 16.55\phm{:} & 1 &  \nl
00162$+$4915 & FOX &  104 & AC    & 8.634 & 292.5\phm{:} & 27.96\phm{:} & 1 &  \nl
00336$+$4509 & A   &  912 & A-BC  & 8.634 & 205.1\phm{:} & 15.58\phm{:} & 1 &  \nl
00350$+$4850 & HJ  & 1985 &       & 8.634 & 146.7\phm{:} & 18.81\phm{:} & 2 &  \nl
00353$-$0942 & CHE &   28 &       & 8.975 & 126.2\phm{:} &  8.49\phm{:} & 1 &  \nl
00405$-$1631 & BU  &  109 & BC    & 8.975 & 160.3\phm{:} & 11.73\phm{:} & 2 &  \nl
00406$-$0023 & ARG &   48 &       & 8.975 &  62.6\phm{:} & 18.13\phm{:} & 2 &  \nl
00431$+$3913 & MLB & 1054 &       & 8.634 & 350.9\phm{:} & 11.24\phm{:} & 2 &  \nl
00454$-$1642 & ARA &  141 &       & 8.975 & 281.3\phm{:} &  6.18\phm{:} & 2 &  \nl
00521$-$1451 & HJ  & 2000 &       & 8.975 & 115.2\phm{:} & 17.52\phm{:} & 2 &  \nl
00588$+$4455 & HJ  & 1060 &       & 8.618 & 288.8\phm{:} &  8.95\phm{:} & 1 &  \nl
00599$+$4935 & HJ  & 1062 &       & 8.634 & 103.9\phm{:} & 10.54\phm{:} & 1 &  \nl
01001$+$4443 & STF &   79 &       & 8.618 & 194.0\phm{:} &  7.82\phm{:} & 3 &  \nl
01025$-$1004 & HJ  & 2012 &       & 8.975 & 162.3\phm{:} & 11.95\phm{:} & 2 &  \nl
01044$-$0518 & STF &   85 & BC    & 8.975 &  53.5\phm{:} & 23.26\phm{:} & 4 &  \nl
01058$+$0455 & STF &   90 &       & 8.975 &  83.6\phm{:} & 32.84\phm{:} & 1 &  \nl
01068$-$0015 & HJ  & 2016 &       & 8.975 & 359.0\phm{:} & 22.59\phm{:} & 2 &  \nl
01069$-$1303 & HJ  & 2017 &       & 8.976 &  53.0\phm{:} & 16.61\phm{:} & 2 &  \nl
01099$+$4011 & AG  &   15 &       & 8.618 &  70.3\phm{:} &  2.78\phm{:} & 1 &  \nl
01119$+$4748 & BU  &  398 &       & 8.634 &  44.5\phm{:} &  1.78\phm{:} & 2 &  \nl
01121$-$1338 & SKI &    1 &       & 8.975 & 250.5\phm{:} &  6.47\phm{:} & 1 &  \nl
01121$+$4700 & BU  &  236 &       & 8.634 & 113.9\phm{:} &  5.30\phm{:} & 3 &  \nl
01121$+$6111 & KR  &   10 &       & 8.792 & 277.6\phm{:} &  3.46\phm{:} & 1 &  \nl
01137$+$0735 & STF &  100 &       & 8.975 &  62.9\phm{:} & 22.75\phm{:} & 2 &  \nl
01146$+$4102 & AG  &  300 &       & 8.618 &  44.8\phm{:} &  6.58\phm{:} & 3 &  \nl
01188$+$4248 & ROE &   63 &       & 8.634 &  98.2\phm{:} &  8.48\phm{:} & 1 &  \nl
01348$+$5209 & ES  &  759 &       & 8.618 &  90.9\phm{:} & 10.37\phm{:} & 2 &  \nl
01354$+$4123 & ES  & 1494 &       & 8.618 &   6.5\phm{:} &  5.62\phm{:} & 1 &  \nl
01391$+$1211 & HJ  &   17 &       & 8.822 & 281.7\phm{:} &  8.17\phm{:} & 1 &  \nl
01400$-$1348 & GAL &  311 &       & 8.823 &  29.2\phm{:} & 32.60\phm{:} & 1 &  \nl
01431$+$3917 & MLB &    8 &       & 8.634 &  98.9\phm{:} &  7.00\phm{:} & 3 &  \nl
01464$-$0224 & STF &  160 &       & 8.822 & 270.0\phm{:} &  9.92\phm{:} & 1 &  \nl
01493$+$4754 & STF &  162 &       & 8.634 & 199.0\phm{:} &  1.86\phm{:} & 2 &  \nl
01501$+$2217 & STF &  174 &       & 8.822 & 164.7\phm{:} &  2.87\phm{:} & 1 &  \nl
01508$+$5939 & MLB &   47 & AC    & 8.793 & 130.1\phm{:} & 36.83\phm{:} & 1 &  \nl
01513$+$6451 & STF &  163 &       & 8.688 &  36.3\phm{:} & 34.22\phm{:} & 5 &  \nl
01524$+$4125 & MLB &    9 &       & 8.634 & 320.2\phm{:} &  6.16\phm{:} & 3 &  \nl
01535$+$1918 & STF &  180 &       & 8.822 &   0.6\phm{:} &  7.41\phm{:} & 1 &  \nl
01554$+$7613 & STF &  170 &       & 8.792 & 242.8\phm{:} &  3.09\phm{:} & 1 &  \nl
01568$+$1505 & AG  &   27 &       & 8.822 & 266.1\phm{:} & 15.46\phm{:} & 1 &  \nl
02031$+$5237 & COU & 2678 &       & 8.009 &  86.4\phm{:} &  1.92\phm{:} & 2 &  \nl
02039$+$4220 & STF &  205 & A-BC  & 8.634 &  63.3\phm{:} &  9.58\phm{:} & 3 &  \nl
02091$+$5104 & STF &  213 &       & 8.634 & 325.2\phm{:} &  1.80\phm{:} & 2 &  \nl
02109$+$3902 & STF &  222 &       & 8.675 &  35.8\phm{:} & 16.55\phm{:} & 1 &  \nl
02133$+$3648 & ALI &  263 &       & 8.675 & 318.2\phm{:} & 12.87\phm{:} & 2 &  \nl
02162$+$3750 & ES  & 2451 &       & 8.009 &  47.8:       &  7.02:       & 2 & 77,C \nl
02213$+$3726 & STF &  250 &       & 8.675 & 135.5\phm{:} &  3.11\phm{:} & 1 &  \nl
02217$+$3441 & PTT &    4 & A-BC  & 8.069 & 294.6\phm{:} & 15.19\phm{:} & 2 &  \nl
02217$+$3923 & STF &  251 &       & 8.675 & 265.1\phm{:} &  2.06\phm{:} & 1 &  \nl
02217$+$7623 & STF &  233 &       & 8.793 & 273.3\phm{:} &  1.82\phm{:} & 2 &  \nl
02281$+$3251 & ES  & 2407 &       & 8.009 & 282.0\phm{:} &  6.70\phm{:} & 2 &  \nl
02285$+$1611 & HEI &   22 &       & 8.077 &  51.8\phm{:} &  2.94\phm{:} & 1 &  \nl
02313$+$4703 & A   &  968 &       & 8.793 &  25.4\phm{:} &  1.56\phm{:} & 2 &  \nl
02374$+$5653 & MLB & 1062 &       & 8.009 & 175.4\phm{:} &  8.58\phm{:} & 2 &  \nl
02404$+$2945 & MLB & 1063 &       & 8.069 & 183.5\phm{:} & 12.58\phm{:} & 2 &  \nl
02410$+$3450 & AG  &   44 &       & 8.009 & 287.5\phm{:} &  9.88\phm{:} & 2 &  \nl
02421$+$3445 & ES  & 2276 &       & 8.675 &  49.2\phm{:} & 30.87\phm{:} & 1 &  \nl
02421$+$3445 & ES  & 2276 & BC    & 8.675 &  56.1\phm{:} &  6.30\phm{:} & 2 &  \nl
02429$+$5814 & MLB &   52 &       & 8.009 &  10.3\phm{:} &  4.49\phm{:} & 2 &  \nl
02429$+$5904 & STI & 1926 &       & 8.009 & 343.9\phm{:} & 14.06\phm{:} & 2 &  \nl
02529$+$3901 & ROE &   68 &       & 8.675 & 257.3\phm{:} & 10.10\phm{:} & 1 &  \nl
02531$-$1212 & GAL &  327 &       & 8.793 & 332.4\phm{:} & 11.11\phm{:} & 2 &  \nl
02534$+$3806 & ES  & 2455 &       & 8.675 & 207.3\phm{:} &  8.30\phm{:} & 2 &  \nl
02538$+$3814 & J   &  885 &       & 8.675 & 273.6\phm{:} &  4.10\phm{:} & 3 &  \nl
03045$+$3844 & SMA &   33 &       & 8.675 &  31.3\phm{:} & 11.43\phm{:} & 2 &  \nl
03083$+$3101 & HJ  &  331 &       & 8.077 & 308.9\phm{:} & 18.38\phm{:} & 3 &  \nl
03113$+$3805 & ALI &  514 &       & 8.675 & 210.1\phm{:} & 12.16\phm{:} & 2 &  \nl
03128$+$3720 & WZ  &    6 &       & 8.069 & 202.0\phm{:} &  7.06\phm{:} & 2 & 76 \nl
03155$+$3840 & AG  &   64 &       & 8.675 & 237.7\phm{:} &  8.85\phm{:} & 2 &  \nl
03171$+$4029 & STF &  369 &       & 8.793 &  29.8\phm{:} &  3.57\phm{:} & 1 &  \nl
03193$+$4559 & STF &  372 &       & 8.793 & 291.6\phm{:} &  7.68\phm{:} & 2 &  \nl
03253$+$5932 & ES  &   53 &       & 8.009 & 334.0\phm{:} &  3.66\phm{:} & 3 &  \nl
03300$-$1109 & STF &  407 &       & 8.105 &  52.7\phm{:} &  2.70\phm{:} & 2 &  \nl
03306$+$4947 & HLD &    8 &       & 8.793 & 177.2\phm{:} &  2.32\phm{:} & 2 &  \nl
03314$+$2148 & STF &  404 &       & 8.077 & 202.6\phm{:} & 29.04\phm{:} & 2 &  \nl
03327$+$4534 & ARG &   56 &       & 8.793 & 164.1\phm{:} & 28.67\phm{:} & 1 &  \nl
03343$+$5817 & STF &  398 &       & 8.793 & 332.6\phm{:} &  9.70\phm{:} & 1 &  \nl
03354$+$3341 & STF &  413 &       & 8.009 & 125.2\phm{:} &  2.38\phm{:} & 2 &  \nl
03383$+$4448 & S   &  430 &       & 8.057 &  96.0\phm{:} & 40.98\phm{:} & 2 &  \nl
03390$+$4445 & ES  & 1312 &       & 8.009 & 102.8\phm{:} &  2.29\phm{:} & 2 &  \nl
03427$+$6950 & STF &  419 &       & 8.793 &  73.5\phm{:} &  2.86\phm{:} & 1 &  \nl
03460$+$1000 & PLQ &   43 &       & 8.107 & 339.3:       & 15.08:       & 2 & 83 \nl
03462$+$1710 & HJ  & 3252 &       & 8.077 & 302.3\phm{:} & 14.30\phm{:} & 2 &  \nl
03474$+$2355 & STF &  450 &       & 8.095 & 263.2\phm{:} &  6.16\phm{:} & 9 &  \nl
03482$+$2235 & LOH &    1 &       & 8.077 & 132.0\phm{:} &  9.43\phm{:} & 2 &  \nl
04023$+$2142 & SCA &   29 &       & 8.107 & 144.0\phm{:} &  8.35\phm{:} & 3 &  \nl
04078$+$6220 & STF &  485 & AE    & 8.793 & 304.9\phm{:} & 17.90\phm{:} & 1 &  \nl
04122$+$2805 & MLB &  558 &       & 8.009 & 357.5\phm{:} &  8.85\phm{:} & 3 &  \nl
04132$+$1556 & CHE &   77 &       & 8.077 & 125.6\phm{:} &  5.96\phm{:} & 2 &  \nl
04133$-$0931 & FOX &    6 &       & 8.129 &   2.7\phm{:} &  2.29\phm{:} & 2 &  \nl
04190$+$1506 & HJ  & 3255 &       & 8.077 & 131.8\phm{:} & 13.79\phm{:} & 2 &  \nl
04198$+$2344 & STF &  523 &       & 8.107 & 164.1\phm{:} & 10.12\phm{:} & 3 &  \nl
04260$+$4515 & ES  &  567 &       & 8.124 & 353.4\phm{:} & 37.31\phm{:} & 2 &  \nl
04260$+$4515 & ES  &  567 & BC    & 8.124 & 128.5\phm{:} &  8.13\phm{:} & 4 &  \nl
04295$+$0025 & BAL &  972 &       & 8.129 & 232.2\phm{:} &  2.72\phm{:} & 3 &  \nl
04314$+$4001 & STF &  552 &       & 8.124 & 115.8\phm{:} &  8.98\phm{:} & 3 &  \nl
04320$+$5355 & STF &  550 &       & 8.009 & 308.1\phm{:} & 10.30\phm{:} & 2 &  \nl
04335$+$1801 & STF &  559 &       & 8.077 & 276.7\phm{:} &  3.03\phm{:} & 2 &  \nl
04352$-$0944 & STF &  570 &       & 8.105 & 259.9\phm{:} & 12.73\phm{:} & 3 &  \nl
04458$+$2917 & MLB &  559 & AC    & 8.129 & 340.3\phm{:} & 27.25\phm{:} & 1 &  \nl
04476$+$3947 & ES  & 2088 &       & 8.124 &  63.5\phm{:} & 21.47\phm{:} & 2 &  \nl
04495$+$3914 & STF &  594 &       & 8.107 & 331.4\phm{:} &  9.28\phm{:} & 2 &  \nl
04510$+$1520 & STF &  605 &       & 8.077 & 282.7\phm{:} & 11.50\phm{:} & 2 &  \nl
04531$+$2529 & STF &  607 &       & 8.077 & 250.8\phm{:} & 14.28\phm{:} & 2 &  \nl
04544$+$2145 & STF &  611 &       & 8.108 & 206.8\phm{:} & 14.20\phm{:} & 2 &  \nl
04551$-$0033 & STF &  614 & BC    & 8.105 &  69.3\phm{:} &  9.53\phm{:} & 3 &  \nl
04552$+$1451 & HJ  & 3262 &       & 8.077 & 233.0\phm{:} & 12.93\phm{:} & 2 &  \nl
04565$+$0427 & BAL & 2622 &       & 8.129 & 272.2\phm{:} & 40.81\phm{:} & 1 & 98,C,1 \nl
04565$+$3809 & SEI &   51 &       & 8.077 & 236.0\phm{:} & 15.89\phm{:} & 2 &  \nl
04572$+$2030 & HJ  & 2245 &       & 8.108 & 190.8\phm{:} & 27.08\phm{:} & 2 &  \nl
04581$+$0141 & STF &  622 &       & 8.105 & 163.1\phm{:} &  2.44\phm{:} & 2 &  \nl
05008$+$3811 & SEI &   52 &       & 8.124 & 107.3\phm{:} & 34.35\phm{:} & 2 & 113,C \nl
05021$+$6910 & BU  &  313 & AC    & 8.107 & 156.3\phm{:} & 29.38\phm{:} & 2 & 110 \nl
05021$+$6910 & BU  &  313 & AD    & 8.107 & 152.1:       & 28.16:       & 1 & 110,C \nl
05031$+$4933 & BU  &  315 &       & 8.137 & 216.3:       & 47.06:       & 2 & 107 \nl
05034$+$1718 & XMI &    7 &       & 8.108 & 244.3:       & 22.86:       & 2 & C \nl
05070$+$3325 & STF &  640 &       & 8.173 &  98.5\phm{:} &  9.34\phm{:} & 2 &  \nl
05074$+$2715 & DOO &   30 &       & 8.078 & 188.0\phm{:} &  7.11\phm{:} & 1 &  \nl
05079$+$0824 & STF &  643 &       & 8.173 & 124.3\phm{:} &  2.53\phm{:} & 1 &  \nl
05110$+$3203 & STF &  648 &       & 8.173 &  61.8\phm{:} &  4.68\phm{:} & 2 &  \nl
05152$+$0826 & STF &  664 &       & 8.173 & 176.2\phm{:} &  4.76\phm{:} & 2 &  \nl
05154$+$3241 & STF &  653 & AC    & 8.134 & 225.7\phm{:} & 14.37\phm{:} & 5 &  \nl
05157$+$1944 & STF &  665 &       & 8.173 & 252.9\phm{:} &  1.60\phm{:} & 1 &  \nl
05159$+$3425 & ES  &  170 &       & 8.137 &  10.8\phm{:} & 22.76\phm{:} & 5 &  \nl
05161$-$0535 & STF &  675 & AC    & 8.173 &   8.4\phm{:} &  9.39\phm{:} & 2 &  \nl
05167$+$1826 & STF &  670 &       & 8.173 & 164.9\phm{:} &  2.54\phm{:} & 2 &  \nl
05171$+$1837 & COU &   38 &       & 8.150 & 232.7\phm{:} &  1.90\phm{:} & 5 &  \nl
05172$+$3320 & STF &  666 &       & 8.173 &  74.9\phm{:} &  3.07\phm{:} & 2 &  \nl
05173$+$2746 & HJ  &  359 &       & 8.138 & 141.3\phm{:} & 29.20\phm{:} & 4 &  \nl
05174$+$2605 & STF &  671 &       & 8.173 & 125.3\phm{:} & 18.05\phm{:} & 1 &  \nl
05177$+$0441 & STF &  678 &       & 8.173 & 102.7\phm{:} & 11.18\phm{:} & 2 &  \nl
05185$+$1800 & J   & 1818 &       & 8.138 & 354.2\phm{:} &  6.22\phm{:} & 1 &  \nl
05187$+$0359 & STF &  682 &       & 8.173 & 115.4\phm{:} & 16.68\phm{:} & 2 &  \nl
05193$-$1045 & STF &  688 &       & 8.173 &  94.5\phm{:} & 10.62\phm{:} & 2 &  \nl
05193$-$1831 & S   &  476 &       & 8.105 &  18.6\phm{:} & 38.97\phm{:} & 1 &  \nl
05196$+$3702 & SEI &  181 &       & 8.138 & 144.5\phm{:} & 40.22\phm{:} & 2 &  \nl
05197$+$2511 & STF &  679 &       & 8.173 & 316.6\phm{:} & 20.36\phm{:} & 1 &  \nl
05228$+$3658 & SEI &  220 &       & 8.042 & 323.9\phm{:} &  5.37\phm{:} & 1 &  \nl
05228$+$3658 & SEI &  222 & AC    & 8.042 & 337.2\phm{:} & 24.53\phm{:} & 1 & 113,C \nl
05245$+$3909 & ES  & 2093 &       & 8.124 & 322.1\phm{:} &  2.01\phm{:} & 2 &  \nl
05263$-$0220 & DOO &   33 &       & 8.162 &  21.0\phm{:} &  4.35\phm{:} & 2 &  \nl
05273$+$3426 & D   &    7 &       & 8.162 & 329.7\phm{:} & 21.17\phm{:} & 2 &  \nl
05279$+$4441 & ES  & 1377 &       & 8.124 & 189.7\phm{:} &  4.24\phm{:} & 3 & 93 \nl
05284$+$3549 & SEI &  273 &       & 8.162 & 288.1\phm{:} & 11.56\phm{:} & 2 &  \nl
05284$+$3549 & SEI &  274 & AC    & 8.162 & 359.5\phm{:} & 15.67\phm{:} & 3 &  \nl
05302$+$4145 & A   & 1720 &       & 8.124 & 273.7\phm{:} &  2.07\phm{:} & 2 &  \nl
05353$-$0523 & STF &  748 &       & 8.173 &  31.8\phm{:} &  8.78\phm{:} & 2 &  \nl
05353$-$0523 & STF &  748 & AD    & 8.173 &  95.8\phm{:} & 21.90\phm{:} & 2 &  \nl
05357$+$1845 & XMI &    9 &       & 8.129 &  60.1\phm{:} & 30.04\phm{:} & 1 &  \nl
05420$+$3401 & SEI &  374 &       & 8.162 & 299.5\phm{:} & 16.80\phm{:} & 2 & 114,C \nl
05428$+$2652 & HJ  &  707 &       & 8.129 & 193.1\phm{:} & 11.21\phm{:} & 2 &  \nl
05446$+$2901 & STF &  783 &       & 8.129 &  23.0\phm{:} &  8.47\phm{:} & 2 &  \nl
05476$+$1736 & BU  & 1401 &       & 8.108 & 170.4\phm{:} & 15.19\phm{:} & 1 &  \nl
05477$+$2157 & SLE &  280 &       & 8.108 & 231.2\phm{:} & 11.88\phm{:} & 1 &  \nl
05518$+$1026 & AG  &  319 &       & 8.108 & 354.6\phm{:} & 36.12\phm{:} & 1 &  \nl
05532$+$1441 & J   & 2013 &       & 8.108 & 265.8\phm{:} &  7.42\phm{:} & 1 &  \nl
05544$+$1854 & STF &  813 &       & 8.105 & 149.3\phm{:} &  3.00\phm{:} & 2 &  \nl
05552$+$7652 & STF &  760 &       & 8.042 &  37.0\phm{:} & 31.13\phm{:} & 2 &  \nl
05573$+$2722 & HJ  &  374 &       & 8.042 & 229.7\phm{:} & 12.87\phm{:} & 3 &  \nl
05598$+$4752 & ES  & 1232 &       & 8.042 & 268.3\phm{:} &  4.41\phm{:} & 2 &  \nl
05598$+$4752 & ES  & 1232 & AC    & 8.042 & 177.9\phm{:} & 21.97\phm{:} & 2 & 95,C \nl
05598$+$8238 & MLR &  493 &       & 8.179 & 176.1\phm{:} &  3.04\phm{:} & 2 &  \nl
06037$+$2741 & HJ  & 5467 &       & 8.042 & 155.0\phm{:} & 10.06\phm{:} & 2 &  \nl
06074$-$0400 & STF &  850 &       & 8.160 &  17.8\phm{:} &  1.98\phm{:} & 3 &  \nl
06081$+$0317 & STF &  851 &       & 8.105 &  32.9\phm{:} &  2.93\phm{:} & 2 &  \nl
06125$+$2025 & J   & 1926 &       & 8.179 &   1.8\phm{:} &  6.23\phm{:} & 3 &  \nl
06138$+$3509 & GCB &   16 &       & 8.179 &   3.7\phm{:} &  6.46\phm{:} & 1 & 84,C \nl
06191$+$0606 & HAU &   18 &       & 8.138 & 319.7:       & 15.87:       & 1 & C \nl
06212$+$2108 & S   &  513 & CT    & 8.042 & 291.8\phm{:} & 51.91\phm{:} & 1 &  \nl
06230$+$2210 & OL  &   67 &       & 8.179 &  40.4\phm{:} &  5.20\phm{:} & 2 &  \nl
06231$-$1553 & STN &   13 & AC    & 8.138 & 296.9\phm{:} & 44.21\phm{:} & 1 &  \nl
06233$+$2209 & OL  &  207 &       & 8.179 &  73.3\phm{:} &  4.69\phm{:} & 2 &  \nl
06236$+$0444 & BAL & 2660 &       & 8.138 & 223.6\phm{:} & 10.86\phm{:} & 1 &  \nl
06265$+$2011 & J   & 1823 &       & 8.108 & 190.3\phm{:} &  5.87\phm{:} & 2 &  \nl
06273$+$0532 & SLE &  285 &       & 8.138 &  75.0\phm{:} & 18.58\phm{:} & 1 & C \nl
06287$+$0448 & J   &  660 &       & 8.138 &  98.6\phm{:} &  2.43\phm{:} & 1 &  \nl
06293$+$1957 & SLE &  752 &       & 8.108 & 191.7\phm{:} &  4.78\phm{:} & 2 &  \nl
06314$+$2008 & SLE &  759 &       & 8.108 & 155.0\phm{:} & 10.22\phm{:} & 1 &  \nl
06314$+$2021 & SLE &  758 &       & 8.108 & 336.8\phm{:} & 11.98\phm{:} & 2 &  \nl
06322$+$2049 & SLE &  760 &       & 8.179 &  40.4\phm{:} &  8.72\phm{:} & 2 &  \nl
06368$+$2335 & GCB &   20 &       & 8.108 & 229.0\phm{:} &  8.46\phm{:} & 1 &  \nl
06377$+$2339 & STF &  942 &       & 8.162 & 245.5\phm{:} &  8.15\phm{:} & 3 &  \nl
06410$+$0954 & STF &  952 & MN    & 8.162 & 115.8\phm{:} & 14.09\phm{:} & 2 &  \nl
06415$+$0950 & STF & 3118 &       & 8.162 & 173.6\phm{:} &  2.67\phm{:} & 2 &  \nl
06546$+$0449 & BAL & 2711 &       & 8.138 &  72.3\phm{:} & 17.93\phm{:} & 1 &  \nl
06569$-$0529 & STF &  998 &       & 8.162 & 211.0\phm{:} &  3.12\phm{:} & 2 &  \nl
06592$+$1843 & BU  &  899 & AC    & 8.138 & 176.5\phm{:} & 24.15\phm{:} & 1 &  \nl
07009$-$0318 & J   &  315 &       & 8.162 & 219.0\phm{:} &  4.15\phm{:} & 3 &  \nl
07022$+$2028 & SLE &  390 &       & 8.138 &  23.7\phm{:} & 16.57\phm{:} & 1 &  \nl
07022$+$2028 & SLE &  390 & AC    & 8.138 & 331.2\phm{:} & 50.02\phm{:} & 1 &  \nl
07030$+$2427 & HJ  &  409 & BC    & 8.138 & 353.0\phm{:} & 14.92\phm{:} & 1 &  \nl
07040$+$1934 & SLE &  396 &       & 8.138 & 179.8\phm{:} & 23.68\phm{:} & 1 &  \nl
07119$-$0738 & AG  &  330 &       & 8.173 & 264.2\phm{:} &  2.18\phm{:} & 2 &  \nl
07158$-$0037 & HWE &   17 &       & 8.173 & 315.7\phm{:} &  2.45\phm{:} & 2 &  \nl
07208$+$3151 & SEI &  478 &       & 8.173 &  24.5\phm{:} &  4.37\phm{:} & 1 &  \nl
07239$+$1408 & HJ  & 3291 &       & 8.179 & 115.8\phm{:} &  4.75\phm{:} & 1 &  \nl
07239$+$1408 & SLE &  406 & AD    & 8.179 &  84.2\phm{:} & 55.52\phm{:} & 1 &  \nl
07253$+$0312 & J   & 1063 &       & 8.173 &  57.2:       &  2.45:       & 1 & 54 \nl
07361$-$1337 & RST & 3528 &       & 8.220 &  42.3:       &  1.71:       & 1 & 65 \nl
07447$-$1408 & BRT & 1892 &       & 8.220 &  67.0\phm{:} & 38.26\phm{:} & 1 & 106 \nl
07455$-$1441 & STF & 1138 &       & 8.220 & 339.3\phm{:} & 16.71\phm{:} & 1 &  \nl
07507$+$1539 & HJ  & 3302 &       & 8.042 & 331.7\phm{:} & 14.69\phm{:} & 2 &  \nl
07519$+$2215 & AG  &  144 &       & 8.042 & 338.5\phm{:} & 11.44\phm{:} & 3 &  \nl
07569$+$0327 & BAL & 2315 &       & 8.042 & 249.7\phm{:} & 13.53\phm{:} & 2 & 98,C \nl
07586$+$1628 & STF & 1167 &       & 8.042 & 228.7\phm{:} & 12.12\phm{:} & 2 &  \nl
07598$+$1341 & STF & 1170 &       & 8.174 & 107.1\phm{:} &  2.24\phm{:} & 2 &  \nl
08014$+$1657 & STF & 1173 &       & 8.174 &  51.6\phm{:} & 10.59\phm{:} & 2 &  \nl
08054$+$0812 & STF & 1181 &       & 8.174 & 140.9\phm{:} &  5.20\phm{:} & 2 &  \nl
08094$+$3021 & STF & 1188 &       & 8.174 & 201.2\phm{:} & 16.48\phm{:} & 2 &  \nl
08122$+$1739 & STF & 1196 & AC    & 8.297 &  68.5\phm{:} &  6.58\phm{:} & 2 &  \nl
08122$+$1739 & STF & 1196 & BC    & 8.297 &  72.0\phm{:} &  5.79\phm{:} & 2 &  \nl
08339$+$0135 & STF & 1243 &       & 8.294 & 233.2\phm{:} &  1.69\phm{:} & 1 &  \nl
08350$-$0924 & A   & 1339 &       & 8.294 & 194.3\phm{:} &  2.37\phm{:} & 1 &  \nl
08405$-$1439 & HU  &  118 &       & 8.294 & 327.1\phm{:} &  2.34\phm{:} & 1 &  \nl
08406$-$0410 & RST & 4416 &       & 8.294 & 332.6\phm{:} &  1.99\phm{:} & 1 &  \nl
08434$+$0340 & BAL & 2821 &       & 8.297 &  82.2\phm{:} & 10.08\phm{:} & 2 &  \nl
08454$-$1407 & HU  &  119 &       & 8.294 & 355.9\phm{:} &  2.56\phm{:} & 1 &  \nl
08509$+$1136 & CHE &  116 &       & 8.297 & 111.7\phm{:} & 17.69\phm{:} & 2 &  \nl
08518$-$1108 & SCJ &   11 &       & 8.174 & 353.2\phm{:} &  2.13\phm{:} & 1 &  \nl
08542$+$3035 & STF & 1291 &       & 8.297 & 310.6\phm{:} &  1.50\phm{:} & 2 &  \nl
08555$-$0514 & HJ  & 2476 &       & 8.294 &  31.8\phm{:} & 14.04\phm{:} & 1 &  \nl
09036$-$0610 & BRT &  425 &       & 8.294 & 149.7:       &  3.58:       & 1 & 101 \nl
09144$+$1608 & STF & 1325 &       & 8.332 &  76.7\phm{:} & 17.32\phm{:} & 1 &  \nl
09184$+$3522 & STF & 1333 &       & 8.290 &  49.4\phm{:} &  1.88\phm{:} & 4 &  \nl
09188$+$3648 & STF & 1334 &       & 8.288 & 225.7\phm{:} &  2.80\phm{:} & 1 &  \nl
09212$+$2728 & HJ  &  810 & AB-C  & 8.332 &  26.5\phm{:} & 21.78\phm{:} & 1 &  \nl
09245$+$0621 & STF & 1348 &       & 8.288 & 314.5\phm{:} &  1.93\phm{:} & 2 &  \nl
09338$-$1020 & A   &  131 & AC    & 7.289 &  17.8:       & 29.64:       & 2 & 106,C,2 \nl
09338$-$1020 & A   &  131 & AC    & 8.294 &  16.0:       & 30.21:       & 1 &  \nl
09383$-$1956 & RST & 2645 &       & 8.294 & 274.4\phm{:} &  2.10\phm{:} & 1 &  \nl
09410$-$1250 & RST & 3656 &       & 8.288 & 302.4\phm{:} &  2.09\phm{:} & 1 &  \nl
10022$-$1946 & B   &  781 &       & 8.294 & 343.0\phm{:} &  2.30\phm{:} & 1 &  \nl
10040$-$1806 & SHJ &  110 & AC    & 8.288 & 273.7\phm{:} & 21.23\phm{:} & 1 &  \nl
10157$-$1951 & ARA &  666 & BC    & 8.294 &  11.0\phm{:} & 28.06\phm{:} & 2 &  \nl
10314$-$0226 & A   & 1350 &       & 8.288 & 317.2\phm{:} &  2.58\phm{:} & 2 &  \nl
10350$+$0839 & STF & 1450 &       & 8.332 & 154.0\phm{:} &  2.15\phm{:} & 1 &  \nl
10415$+$2423 & POU & 3084 &       & 8.349 & 202.6\phm{:} & 26.56\phm{:} & 1 &  \nl
10422$+$2334 & POU & 3086 &       & 8.349 &  33.2\phm{:} &  7.17\phm{:} & 2 &  \nl
10433$+$0445 & STF & 1466 &       & 8.351 & 239.2\phm{:} &  6.76\phm{:} & 1 &  \nl
10447$+$2042 & STF & 1468 &       & 8.349 & 333.5\phm{:} &  4.21\phm{:} & 3 &  \nl
10534$+$1326 & HJ  & 2547 &       & 8.332 &  58.4\phm{:} & 28.11\phm{:} & 2 &  \nl
10556$+$2445 & STF & 1487 &       & 8.349 & 112.2\phm{:} &  6.60\phm{:} & 4 &  \nl
10565$+$2633 & TDS &  608 &       & 8.349 & 265.7\phm{:} &  1.56\phm{:} & 2 & C \nl
10566$+$2755 & HJ  &  491 &       & 8.349 & 119.6\phm{:} & 18.55\phm{:} & 1 &  \nl
11111$+$3027 & STT &  231 &       & 8.349 & 262.5\phm{:} & 34.10\phm{:} & 1 & 3 \nl
11161$+$5246 & STF & 1520 &       & 8.368 & 343.1\phm{:} & 12.34\phm{:} & 2 &  \nl
11175$+$5900 & ES  & 1786 &       & 8.368 & 335.9\phm{:} &  3.92\phm{:} & 2 &  \nl
11175$+$5900 & ES  & 1786 & AC    & 8.368 & 123.0\phm{:} & 37.90\phm{:} & 2 &  \nl
11336$+$3702 & HJ  &  502 & Aa,Ab & 8.349 & 284.6\phm{:} &  1.25\phm{:} & 1 &  \nl
11396$+$2657 & STF & 1564 &       & 8.349 &  86.8\phm{:} &  5.18\phm{:} & 3 &  \nl
11436$+$6159 & TDS & 8008 &       & 8.368 & 104.0\phm{:} &  2.32\phm{:} & 1 & C \nl
11438$+$2423 & HJ  &  509 &       & 8.349 & 298.2\phm{:} & 11.24\phm{:} & 1 &  \nl
11445$-$0805 & A   &  140 &       & 8.294 & 138.7\phm{:} &  2.52\phm{:} & 1 &  \nl
11512$+$1159 & HJ  &  191 &       & 8.332 & 270.1\phm{:} & 24.89\phm{:} & 1 &  \nl
11559$+$2420 & POU & 3118 &       & 8.349 &  92.3\phm{:} & 17.30\phm{:} & 1 &  \nl
11561$+$2015 & BRT & 2289 &       & 8.349 &  86.4\phm{:} &  1.54\phm{:} & 1 &  \nl
11589$+$6832 & TDS & 8147 &       & 8.368 &  71.1\phm{:} &  2.45\phm{:} & 1 &  \nl
12061$+$7022 & A   &   76 &       & 8.368 & 222.0\phm{:} & 22.31\phm{:} & 1 &  \nl
12061$+$7022 & A   &   76 & A-BC  & 8.297 &  42.1\phm{:} & 22.36\phm{:} & 2 &  \nl
12141$+$3247 & STF & 1615 &       & 8.288 &  87.7\phm{:} & 26.57\phm{:} & 2 &  \nl
12147$+$5853 & ES  & 1788 &       & 8.368 & 188.5\phm{:} &  2.97\phm{:} & 1 &  \nl
12150$+$5501 & HJ  & 2605 &       & 8.368 & 311.5\phm{:} & 22.02\phm{:} & 2 &  \nl
12182$-$0357 & STF & 1627 &       & 8.409 & 195.4\phm{:} & 19.87\phm{:} & 1 &  \nl
12205$+$3109 & SEI &  531 &       & 8.349 &  28.0\phm{:} & 30.83\phm{:} & 1 &  \nl
12207$+$2255 & STF & 1634 &       & 8.349 & 146.7\phm{:} &  5.35\phm{:} & 3 &  \nl
12231$+$2324 & POU & 3123 &       & 8.332 & 342.3\phm{:} & 17.68\phm{:} & 1 &  \nl
12235$-$2015 & HJ  & 4517 &       & 8.409 & 185.4\phm{:} & 14.10\phm{:} & 1 &  \nl
12351$+$1823 & STF & 1657 &       & 8.349 & 270.4\phm{:} & 20.10\phm{:} & 1 &  \nl
12384$+$1347 & HJ  & 2616 &       & 8.409 & 282.9\phm{:} & 19.01\phm{:} & 2 &  \nl
12384$+$1347 & HJ  & 2616 & AC    & 8.409 & 304.7\phm{:} & 20.10\phm{:} & 2 &  \nl
12388$+$1252 & AG  &  343 &       & 8.409 & 324.9\phm{:} &  8.50\phm{:} & 2 &  \nl
12413$-$1301 & STF & 1669 &       & 8.409 & 312.8\phm{:} &  5.24\phm{:} & 1 &  \nl
12449$+$4326 & A   & 1783 &       & 8.368 & 213.8\phm{:} &  1.75\phm{:} & 2 &  \nl
12515$-$1920 & J   & 1584 &       & 8.409 & 272.4\phm{:} & 11.16\phm{:} & 1 &  \nl
12525$+$0712 & HJ  & 2621 &       & 8.409 & 266.9\phm{:} & 32.88\phm{:} & 1 &  \nl
12525$+$0712 & HJ  & 2621 & AC    & 8.409 & 129.4\phm{:} & 38.43\phm{:} & 1 &  \nl
12539$+$7440 & STF & 1698 &       & 8.368 & 108.6\phm{:} & 10.08\phm{:} & 2 &  \nl
13027$-$0159 & HJ  & 1225 &       & 8.409 & 111.1\phm{:} & 15.10\phm{:} & 2 &  \nl
13049$+$3011 & SLE &  909 &       & 8.349 & 105.5\phm{:} & 25.43\phm{:} & 1 &  \nl
13099$+$3122 & STF & 1727 &       & 8.349 & 333.6\phm{:} &  7.53\phm{:} & 3 &  \nl
13134$-$1850 & SHJ &  151 &       & 8.447 &  33.2\phm{:} &  5.32\phm{:} & 1 &  \nl
13152$-$1200 & J   & 1605 &       & 8.447 & 296.3\phm{:} &  6.62\phm{:} & 1 &  \nl
13180$+$7010 & MLR &  159 &       & 8.368 & 198.3\phm{:} &  2.50\phm{:} & 1 &  \nl
13208$+$3158 & ES  &  308 &       & 8.412 & 113.6\phm{:} &  7.25\phm{:} & 2 &  \nl
13220$-$2250 & BU  & 1435 &       & 8.447 & 283.8\phm{:} &  6.00\phm{:} & 1 &  \nl
13225$+$1543 & HEI &  371 &       & 8.349 & 179.7\phm{:} &  1.61\phm{:} & 2 &  \nl
13233$-$1456 & STF & 1738 &       & 8.447 & 278.0\phm{:} &  3.71\phm{:} & 1 &  \nl
13238$+$3606 & KZA &   62 &       & 8.412 & 272.2\phm{:} & 34.90\phm{:} & 1 &  \nl
13282$+$0138 & HEI &  774 &       & 8.447 & 212.6\phm{:} &  1.64\phm{:} & 1 &  \nl
13304$-$1256 & HJ  & 2656 &       & 8.447 & 326.8\phm{:} & 21.84\phm{:} & 1 &  \nl
13337$+$2727 & STF & 1759 &       & 8.294 & 153.9\phm{:} & 10.35\phm{:} & 1 &  \nl
13346$+$3308 & BU  &  933 &       & 8.412 &  23.6\phm{:} &  2.71\phm{:} & 2 &  \nl
13376$-$0752 & STF & 1763 &       & 8.447 &  39.8\phm{:} &  2.66\phm{:} & 1 &  \nl
13377$+$0223 & STF & 1764 &       & 8.473 &  30.4\phm{:} & 15.68\phm{:} & 5 &  \nl
13393$-$0436 & BVD &    6 &       & 8.447 &  97.8\phm{:} & 32.42\phm{:} & 1 &  \nl
13397$-$1315 & RST & 3847 &       & 8.505 & 330.8\phm{:} &  1.97\phm{:} & 2 &  \nl
13483$-$0338 & J   & 1608 &       & 8.447 & 249.9\phm{:} &  6.43\phm{:} & 2 &  \nl
13483$-$0338 & J   & 1608 & AC    & 8.447 & 256.8\phm{:} & 25.46\phm{:} & 1 & 55 \nl
13490$+$3056 & BRT &  250 &       & 8.411 & 137.0\phm{:} &  5.45\phm{:} & 2 &  \nl
13494$+$0149 & HEI &  776 &       & 8.294 &  84.9\phm{:} &  2.38\phm{:} & 1 &  \nl
13527$-$2058 & DON & 1108 &       & 8.447 & 298.5\phm{:} &  5.70\phm{:} & 1 &  \nl
13572$-$1233 & HJ  & 4637 &       & 8.447 & 141.7\phm{:} & 13.42\phm{:} & 1 &  \nl
13577$-$1717 & HJ  & 2692 & AC    & 8.447 & 223.9\phm{:} & 30.59\phm{:} & 1 &  \nl
13577$-$1717 & WHC &   12 &       & 8.447 & 321.4\phm{:} &  3.15\phm{:} & 1 &  \nl
14054$+$0558 & STF & 1801 &       & 8.470 &  72.7\phm{:} & 21.64\phm{:} & 4 &  \nl
14066$+$2443 & COU &  303 &       & 8.294 & 289.3\phm{:} &  2.00\phm{:} & 1 &  \nl
14066$+$6613 & MLR &  166 &       & 8.368 & 124.8\phm{:} &  3.24\phm{:} & 2 &  \nl
14066$+$6613 & MLR &  166 & AC    & 8.368 &  65.5\phm{:} & 23.57\phm{:} & 2 &  \nl
14073$-$1303 & BRT & 2737 &       & 8.447 &  27.5\phm{:} &  2.46\phm{:} & 1 &  \nl
14101$+$2636 & STF & 1808 &       & 8.422 &  81.5\phm{:} &  2.60\phm{:} & 2 &  \nl
14108$-$1448 & SKI &    8 &       & 8.447 & 338.5\phm{:} & 10.70\phm{:} & 1 &  \nl
14126$+$4512 & STF & 1815 &       & 8.368 & 150.4\phm{:} &  8.92\phm{:} & 2 &  \nl
14143$+$3356 & STF & 1818 &       & 8.412 & 330.2\phm{:} &  5.45\phm{:} & 3 &  \nl
14152$+$4658 & STF & 1826 &       & 8.368 & 310.2\phm{:} &  4.34\phm{:} & 2 &  \nl
14165$+$0145 & H N &    1 &       & 8.486 & 108.8\phm{:} & 18.61\phm{:} & 2 &  \nl
14165$+$0145 & H N &    1 & BC    & 8.486 & 178.6\phm{:} & 18.86\phm{:} & 2 &  \nl
14192$+$4223 & AG  &  193 &       & 8.368 & 130.1\phm{:} &  7.60\phm{:} & 3 &  \nl
14219$-$1344 & HJ  & 4674 &       & 8.471 & 279.2\phm{:} & 17.74\phm{:} & 3 &  \nl
14229$+$4623 & HJ  & 2716 &       & 8.368 &  86.4\phm{:} &  5.37\phm{:} & 3 &  \nl
14255$-$1958 & SHJ &  179 &       & 8.447 & 295.3\phm{:} & 34.77\phm{:} & 1 &  \nl
14270$+$0341 & STF & 1842 &       & 8.398 &  17.9\phm{:} &  2.68\phm{:} & 1 &  \nl
14279$+$2123 & HO  &  543 &       & 8.398 & 237.0\phm{:} &  4.65\phm{:} & 1 &  \nl
14317$+$3554 & ALI &  366 &       & 8.412 & 285.5\phm{:} &  6.70\phm{:} & 3 &  \nl
14407$+$1625 & STF & 1864 &       & 8.398 & 110.7\phm{:} &  5.50\phm{:} & 2 &  \nl
14409$+$3828 & ALI &  860 &       & 8.458 & 289.6\phm{:} & 13.84\phm{:} & 1 &  \nl
14427$+$1157 & HEI &  533 &       & 8.502 &  50.5\phm{:} &  2.26\phm{:} & 3 &  \nl
14430$+$1310 & KU  &   48 &       & 8.398 & 137.1\phm{:} &  6.55\phm{:} & 2 &  \nl
14430$+$1310 & KU  &   48 & AC    & 8.398 & 103.2\phm{:} & 36.41\phm{:} & 1 &  \nl
14430$+$1310 & KU  &   48 & BC    & 8.398 &  96.1\phm{:} & 31.01\phm{:} & 1 &  \nl
14450$-$2034 & HJ  & 2741 &       & 8.447 &  34.6\phm{:} & 14.41\phm{:} & 1 &  \nl
14457$+$3058 & SEI &  537 &       & 8.423 & 307.3\phm{:} &  7.27\phm{:} & 2 &  \nl
14484$+$2422 & STF & 1884 &       & 8.398 &  55.8\phm{:} &  2.11\phm{:} & 1 &  \nl
14492$+$5323 & HJ  & 2751 &       & 8.368 & 122.4\phm{:} & 11.99\phm{:} & 1 &  \nl
14541$+$5218 & A   & 1625 &       & 8.368 & 117.3\phm{:} &  3.37\phm{:} & 1 &  \nl
14543$-$1810 & RST & 2930 & AB-C  & 8.447 & 123.8\phm{:} &  6.77\phm{:} & 1 &  \nl
14560$+$3807 & TDS & 9348 &       & 8.449 &  80.5\phm{:} &  1.50\phm{:} & 2 & C \nl
14574$+$8529 & BU  &  353 &       & 8.368 & 100.1\phm{:} &  8.29\phm{:} & 1 &  \nl
14585$+$6515 & TDS & 9354 &       & 8.368 & 358.2:       &  1.38:       & 1 & C \nl
14593$+$6035 & MLR &   46 &       & 8.368 & 293.2\phm{:} &  1.51\phm{:} & 2 &  \nl
15034$+$3334 & HJ  &  565 &       & 8.419 & 108.4\phm{:} & 32.45\phm{:} & 4 &  \nl
15092$+$3304 & HJ  &  566 &       & 8.431 & 285.1\phm{:} & 23.76\phm{:} & 6 &  \nl
15121$+$1728 & HJ  &  249 &       & 8.409 & 127.3\phm{:} & 14.36\phm{:} & 1 &  \nl
15124$+$3621 & HJ  &  250 &       & 8.333 & 123.3\phm{:} & 21.04\phm{:} & 1 &  \nl
15126$+$1523 & STF & 1917 &       & 8.360 & 231.9\phm{:} &  2.40\phm{:} & 1 &  \nl
15127$+$1917 & STF & 1919 &       & 8.360 &  10.1\phm{:} & 23.20\phm{:} & 1 &  \nl
15135$+$5402 & MLR &  635 &       & 8.368 & 306.1\phm{:} &  2.12\phm{:} & 1 &  \nl
15141$+$1810 & COU &   65 &       & 8.360 & 151.7\phm{:} &  8.19\phm{:} & 3 &  \nl
15170$+$1416 & DOO &   58 & AC    & 8.409 & 237.4\phm{:} & 35.49\phm{:} & 1 &  \nl
15177$-$1712 & HDS & 2150 &       & 8.409 & 193.0\phm{:} & 20.84\phm{:} & 1 &  \nl
15185$+$5159 & BEM &   18 &       & 8.368 &  15.4\phm{:} &  8.60\phm{:} & 3 &  \nl
15205$+$2206 & COU &  104 &       & 8.409 & 114.8\phm{:} &  5.83\phm{:} & 2 &  \nl
15208$-$0254 & RST & 4537 &       & 8.409 & 289.5\phm{:} &  1.48\phm{:} & 1 &  \nl
15215$+$5618 & STI & 2322 &       & 8.458 & 265.8\phm{:} & 14.63\phm{:} & 2 & C \nl
15218$-$1822 & ARA &  237 &       & 8.409 & 114.9\phm{:} & 14.08\phm{:} & 1 &  \nl
15250$-$1837 & HJ  & 1271 &       & 8.409 & 102.1\phm{:} &  7.79\phm{:} & 1 &  \nl
15255$+$6703 & STF & 3125 &       & 8.368 & 266.5\phm{:} &  2.05\phm{:} & 1 &  \nl
15261$+$2128 & STF & 1942 &       & 8.409 &  91.4\phm{:} &  9.62\phm{:} & 1 &  \nl
15287$-$1954 & HJ  & 4775 &       & 8.409 &   7.7\phm{:} & 11.33\phm{:} & 1 &  \nl
15287$+$4215 & HJ  & 1274 &       & 8.423 & 310.1\phm{:} &  6.95\phm{:} & 2 &  \nl
15292$+$8027 & STF & 1972 &       & 8.368 &  79.1\phm{:} & 31.32\phm{:} & 1 &  \nl
15301$+$4618 & ROE &    2 &       & 8.458 &  82.4\phm{:} &  4.55\phm{:} & 1 &  \nl
15304$+$4542 & ROE &   48 &       & 8.458 & 219.8\phm{:} &  8.68\phm{:} & 1 &  \nl
15306$+$3504 & COU &  974 &       & 8.423 & 336.9\phm{:} &  1.59\phm{:} & 1 &  \nl
15313$-$1259 & BU  &   34 & CD    & 8.409 &  55.3\phm{:} &  6.46\phm{:} & 1 &  \nl
15315$+$2113 & BRT & 2420 &       & 8.409 & 312.1\phm{:} & 11.13\phm{:} & 1 &  \nl
15351$-$1339 & AOT &   63 &       & 8.409 & 132.8\phm{:} & 27.34\phm{:} & 1 &  \nl
15379$+$3006 & STF & 1963 &       & 8.344 & 297.9\phm{:} &  5.12\phm{:} & 3 &  \nl
15382$+$3615 & STF & 1964 & AD    & 8.333 & 264.4\phm{:} & 14.75\phm{:} & 1 &  \nl
15387$-$0847 & STF & 1962 &       & 8.409 & 189.2\phm{:} & 11.69\phm{:} & 1 &  \nl
15391$-$0834 & STF & 3094 &       & 8.409 & 297.2\phm{:} &  2.46\phm{:} & 1 &  \nl
15393$-$1017 & LDS &  535 &       & 8.409 &   9.4\phm{:} & 13.22\phm{:} & 1 &  \nl
15393$-$1017 & PWS &   13 & AC    & 8.409 &  44.1\phm{:} & 36.01\phm{:} & 1 &  \nl
15394$+$3638 & STF & 1965 &       & 8.344 & 305.5\phm{:} &  6.31\phm{:} & 3 &  \nl
15399$-$1444 & BRT & 2740 &       & 8.409 & 335.1\phm{:} &  5.32\phm{:} & 1 &  \nl
15399$-$1946 & BU  &  122 &       & 8.409 & 226.5\phm{:} &  1.70\phm{:} & 1 &  \nl
15429$+$2355 & POU & 3199 &       & 8.486 & 107.7\phm{:} & 14.58\phm{:} & 1 &  \nl
15459$+$1700 & WFC &  168 &       & 8.360 & 302.4\phm{:} &  7.07\phm{:} & 3 &  \nl
15473$-$1610 & HJ  & 1278 &       & 8.468 & 129.4\phm{:} & 28.91\phm{:} & 2 &  \nl
15492$-$0314 & STF & 1974 &       & 8.398 & 159.3\phm{:} &  2.35\phm{:} & 1 &  \nl
15532$+$1931 & HJ  & 2796 &       & 8.360 & 148.0\phm{:} & 27.97\phm{:} & 1 &  \nl
15570$+$1726 & HJ  & 2798 &       & 8.360 &  29.7\phm{:} &  7.81\phm{:} & 2 &  \nl
15589$-$0304 & STF & 3101 &       & 8.398 &  73.8\phm{:} &  2.11\phm{:} & 1 &  \nl
16006$-$1739 & RST & 2992 &       & 8.486 &  81.3\phm{:} &  2.27\phm{:} & 1 &  \nl
16045$+$3226 & HJ  &  581 &       & 8.344 &  56.0\phm{:} & 21.32\phm{:} & 1 &  \nl
16050$+$1605 & TDS &  801 &       & 8.360 &  79.9\phm{:} &  1.32\phm{:} & 1 & C \nl
16054$-$1948 & H 3 &    7 & AC    & 8.471 &  19.4\phm{:} & 11.92\phm{:} & 3 &  \nl
16120$-$1928 & H 5 &    6 & AC    & 8.505 & 336.5\phm{:} & 41.03\phm{:} & 1 &  \nl
16120$-$1928 & MTL &    2 & CD    & 8.483 &  54.6\phm{:} &  2.27\phm{:} & 2 &  \nl
16152$-$0046 & HJ  & 1290 &       & 8.398 & 112.1\phm{:} & 20.18\phm{:} & 1 &  \nl
16156$+$0613 & TDS & 9813 &       & 8.448 & 114.4\phm{:} &  1.53\phm{:} & 1 & C \nl
16189$+$0144 & BAL & 1470 &       & 8.448 & 157.6\phm{:} & 10.10\phm{:} & 1 &  \nl
16284$+$3108 & STF & 2053 &       & 8.344 & 350.9\phm{:} & 21.48\phm{:} & 1 &  \nl
16296$-$1609 & J   & 1591 &       & 8.398 &   1.5\phm{:} &  8.45\phm{:} & 1 &  \nl
16308$-$1308 & STF & 2050 &       & 8.484 & 218.5\phm{:} &  5.71\phm{:} & 4 &  \nl
16339$+$4717 & STF & 2068 &       & 8.423 & 251.1\phm{:} &  5.04\phm{:} & 2 &  \nl
16355$+$4741 & STF & 2072 &       & 8.451 & 178.7\phm{:} &  5.01\phm{:} & 2 &  \nl
16387$+$1613 & STF & 2073 &       & 8.450 &  74.9\phm{:} & 29.80\phm{:} & 4 &  \nl
16392$+$5237 & ES  &  968 &       & 8.458 & 227.2\phm{:} &  5.52\phm{:} & 2 &  \nl
16395$-$1744 & HJ  & 4879 &       & 8.398 & 339.7\phm{:} & 19.90\phm{:} & 1 &  \nl
16395$-$1744 & HJ  & 4879 & AC    & 8.398 & 258.2\phm{:} & 34.88\phm{:} & 1 &  \nl
16412$+$0331 & TDT &   32 &       & 8.448 & 155.6\phm{:} &  2.00\phm{:} & 1 & C \nl
16434$+$1608 & HEI &  243 &       & 8.360 & 339.5\phm{:} &  3.09\phm{:} & 1 &  \nl
16440$+$4459 & KZA &  110 &       & 8.245 & 145.9\phm{:} & 17.76\phm{:} & 1 &  \nl
16463$+$2438 & AG  &  351 &       & 8.409 & 303.1\phm{:} &  2.91\phm{:} & 1 &  \nl
16516$+$6133 & STI &  808 &       & 8.458 & 345.6\phm{:} &  5.40\phm{:} & 1 & 105,C \nl
16549$+$6109 & ES  & 1830 &       & 8.316 & 122.8\phm{:} &  4.32\phm{:} & 1 & 88,C \nl
16569$+$1540 & HEI &   71 & AC    & 8.360 &  70.2\phm{:} & 31.12\phm{:} & 2 &  \nl
16599$-$1300 & DOO &   63 &       & 8.409 & 196.9\phm{:} &  6.21\phm{:} & 1 &  \nl
17004$-$1737 & ARA &  244 &       & 8.639 & 322.1\phm{:} &  7.20\phm{:} & 2 &  \nl
17022$-$0212 & TDT &  185 &       & 8.505 & 218.9\phm{:} &  1.73\phm{:} & 2 & C \nl
17079$+$2301 & POU & 3257 &       & 8.409 & 334.1\phm{:} & 18.25\phm{:} & 1 &  \nl
17080$-$1802 & HO  &  650 &       & 8.628 & 223.8\phm{:} &  7.59\phm{:} & 2 &  \nl
17083$-$1847 & ARA &  436 &       & 8.639 & 121.8\phm{:} & 15.03\phm{:} & 1 &  \nl
17083$-$1948 & HU  & 1280 & AB-C  & 8.639 &   9.2\phm{:} &  9.53\phm{:} & 2 &  \nl
17127$+$2352 & POU & 3262 &       & 8.473 &  10.9\phm{:} & 19.46\phm{:} & 3 &  \nl
17167$-$1709 & STN &   34 &       & 8.409 & 289.0\phm{:} & 17.16\phm{:} & 1 &  \nl
17183$+$1912 & SLE &   13 &       & 7.554 & 311.3\phm{:} & 11.31\phm{:} & 2 & C,4 \nl
17183$+$1912 & SLE &   13 &       & 8.545 & 310.2\phm{:} & 11.29\phm{:} & 5 &  \nl
17184$+$0451 & SCJ &   14 &       & 8.409 & 338.4\phm{:} & 23.34\phm{:} & 1 &  \nl
17215$-$1314 & WFC &  192 &       & 8.448 & 124.5\phm{:} &  5.16\phm{:} & 1 &  \nl
17215$+$5532 & ES  & 2656 &       & 8.316 &  62.9\phm{:} & 11.51\phm{:} & 1 &  \nl
17217$-$1542 & FOX &  199 &       & 8.448 & 200.2\phm{:} & 10.16\phm{:} & 3 &  \nl
17217$-$1542 & FOX &  199 & AC    & 8.448 &  59.2\phm{:} & 10.39\phm{:} & 1 &  \nl
17222$-$1553 & FOX &  200 & AC    & 8.448 & 269.4\phm{:} & 17.26\phm{:} & 1 &  \nl
17222$+$3010 & ROE &  108 &       & 8.344 &   1.1\phm{:} &  6.01\phm{:} & 1 &  \nl
17222$+$3609 & ES  & 2227 &       & 8.344 & 176.5\phm{:} &  4.79\phm{:} & 2 &  \nl
17237$+$3709 & STF & 2161 &       & 8.344 & 319.8\phm{:} &  4.05\phm{:} & 1 &  \nl
17266$+$3546 & STF & 2168 &       & 8.344 & 201.2\phm{:} &  2.15\phm{:} & 3 &  \nl
17267$+$1232 & HEI &  548 &       & 8.360 &  75.1\phm{:} &  2.94\phm{:} & 1 &  \nl
17281$+$4616 & STN &   35 &       & 8.245 & 183.4\phm{:} &  7.56\phm{:} & 3 &  \nl
17294$+$3245 & STF & 2174 &       & 8.344 & 330.8\phm{:} &  5.42\phm{:} & 2 &  \nl
17300$+$3035 & GRV &  957 &       & 8.415 &  29.5\phm{:} & 11.54\phm{:} & 2 &  \nl
17302$+$3222 & COU &  806 &       & 8.344 & 103.0\phm{:} &  5.66\phm{:} & 2 &  \nl
17317$+$1111 & AG  &  354 &       & 8.360 &  51.6\phm{:} &  2.36\phm{:} & 1 &  \nl
17317$+$3604 & ES  & 2230 &       & 8.344 &  91.8\phm{:} &  9.60\phm{:} & 2 &  \nl
17318$-$1336 & HU  &  178 &       & 8.448 & 354.7\phm{:} &  2.29\phm{:} & 1 &  \nl
17357$+$0409 & STF & 2187 & AB-C  & 8.459 & 177.6\phm{:} &  3.16\phm{:} & 1 &  \nl
17360$-$2025 & BHA &   19 &       & 8.448 & 222.9\phm{:} &  6.04\phm{:} & 1 &  \nl
17384$-$1504 & HLD &   31 &       & 8.448 & 329.8\phm{:} &  1.61\phm{:} & 1 &  \nl
17385$-$1518 & FOX &  205 &       & 8.448 & 192.4\phm{:} & 14.27\phm{:} & 1 &  \nl
17388$-$1536 & ALD &   64 &       & 8.448 & 193.7\phm{:} &  1.82\phm{:} & 2 &  \nl
17400$+$1253 & ROE &   96 &       & 8.360 &  66.4\phm{:} &  7.26\phm{:} & 2 &  \nl
17404$+$2144 & BRT & 2436 &       & 8.486 & 187.0\phm{:} &  5.57\phm{:} & 1 &  \nl
17414$+$2111 & STF & 2195 &       & 8.360 & 285.1\phm{:} & 21.73\phm{:} & 1 &  \nl
17420$+$2127 & STF & 2197 &       & 8.360 & 356.1\phm{:} &  8.03\phm{:} & 2 &  \nl
17424$-$1924 & B   & 2413 &       & 8.448 & 198.8\phm{:} & 11.21\phm{:} & 1 &  \nl
17437$+$3655 & ES  & 2168 &       & 8.344 & 297.5\phm{:} &  6.89\phm{:} & 2 &  \nl
17439$+$1455 & J   & 2115 &       & 8.360 & 222.6\phm{:} &  6.53\phm{:} & 3 &  \nl
17446$+$0235 & STF & 2202 &       & 8.486 &  93.1\phm{:} &  6.73\phm{:} & 1 &  \nl
17457$-$1832 & A   & 2251 &       & 8.639 & 256.6\phm{:} &  2.48\phm{:} & 1 &  \nl
17495$+$3436 & AG  &  214 &       & 8.344 & 202.6\phm{:} &  4.35\phm{:} & 2 &  \nl
17504$+$2505 & HJ  & 1305 &       & 8.483 & 291.2\phm{:} & 23.27\phm{:} & 2 &  \nl
17505$+$4112 & A   &  698 &       & 8.628 & 255.6\phm{:} &  4.14\phm{:} & 3 &  \nl
17506$-$1550 & HJ  & 2811 &       & 8.639 & 116.5\phm{:} &  4.68\phm{:} & 1 &  \nl
17508$+$3741 & STF & 2238 &       & 8.344 & 284.1\phm{:} &  2.29\phm{:} & 1 &  \nl
17518$+$2814 & STF & 2239 &       & 8.442 & 318.7\phm{:} &  2.44\phm{:} & 1 &  \nl
17525$+$3943 & COU & 1302 &       & 8.316 & 174.4\phm{:} &  3.60\phm{:} & 1 &  \nl
17557$+$4626 & BAR &   43 & AC    & 8.621 & 313.7\phm{:} & 33.52\phm{:} & 3 &  \nl
17558$+$3117 & SEI &  552 &       & 8.442 & 234.6\phm{:} &  5.61\phm{:} & 3 &  \nl
17566$+$5813 & ES  &   20 &       & 8.245 & 212.2\phm{:} & 17.19\phm{:} & 1 &  \nl
17574$+$3540 & WAL &   86 & CD    & 8.442 & 214.1\phm{:} &  1.90\phm{:} & 2 & 64,C \nl
17587$+$4231 & POP &  123 &       & 8.245 & 231.9\phm{:} &  3.51\phm{:} & 1 &  \nl
17590$-$1820 & ARA &  449 &       & 8.639 & 288.0\phm{:} & 14.11\phm{:} & 2 &  \nl
18012$-$1942 & B   & 2849 &       & 8.505 & 351.0\phm{:} & 12.51\phm{:} & 2 &  \nl
18014$-$1541 & FOX &  215 &       & 8.639 &   1.9\phm{:} & 23.04\phm{:} & 3 &  \nl
18015$+$2136 & STF & 2264 &       & 8.360 & 256.9\phm{:} &  6.26\phm{:} & 2 &  \nl
18015$+$4517 & STF & 2270 &       & 8.628 & 211.2\phm{:} &  6.27\phm{:} & 3 &  \nl
18024$-$1517 & FOX &  217 &       & 8.639 & 250.7\phm{:} & 19.95\phm{:} & 2 &  \nl
18028$+$7547 & STF & 2302 & AC    & 8.500 & 277.9\phm{:} & 23.38\phm{:} & 4 &  \nl
18028$+$7547 & STF & 2302 & BC    & 8.391 & 286.8\phm{:} & 18.27\phm{:} & 4 &  \nl
18029$+$4109 & ES  & 1648 &       & 8.245 &   8.9\phm{:} &  3.99\phm{:} & 1 &  \nl
18029$+$5626 & STF & 2278 &       & 8.245 &  28.4\phm{:} & 35.83\phm{:} & 1 &  \nl
18029$+$5626 & STF & 2278 & BC    & 8.245 & 146.0\phm{:} &  6.03\phm{:} & 1 &  \nl
18031$+$4828 & STF & 2277 &       & 8.565 & 127.6\phm{:} & 26.65\phm{:} & 1 &  \nl
18053$+$3750 & ALI &  608 &       & 8.344 & 175.3\phm{:} & 13.49\phm{:} & 2 &  \nl
18066$-$1712 & HJ  & 2818 &       & 8.639 & 139.1\phm{:} & 17.82\phm{:} & 2 &  \nl
18067$+$1359 & AG  &  358 &       & 8.360 & 331.5\phm{:} &  3.32\phm{:} & 1 &  \nl
18068$+$2326 & COU &  417 &       & 8.483 &  90.9\phm{:} &  1.45\phm{:} & 3 &  \nl
18077$-$1913 & ARA &  729 &       & 8.639 & 342.8\phm{:} & 12.99\phm{:} & 1 &  \nl
18078$+$2606 & STF & 2280 &       & 8.483 &   3.1\phm{:} & 14.21\phm{:} & 2 &  \nl
18084$-$1856 & I   &  625 &       & 8.639 &  44.1\phm{:} &  1.69\phm{:} & 1 &  \nl
18093$-$1624 & BRT &  627 &       & 8.639 & 220.5\phm{:} & 14.31\phm{:} & 2 &  \nl
18093$+$4555 & WFC &  205 &       & 8.628 &  50.5\phm{:} &  6.51\phm{:} & 3 &  \nl
18093$+$5945 & STF & 2300 &       & 8.590 &  50.8\phm{:} & 12.07\phm{:} & 3 &  \nl
18097$+$5329 & BEM &   31 &       & 8.550 & 306.0\phm{:} & 11.80\phm{:} & 2 & 106 \nl
18103$+$2128 & HEI &  918 & A-BC  & 8.483 &  60.9\phm{:} & 16.05\phm{:} & 1 &  \nl
18105$-$1745 & J   & 2197 & BC    & 8.505 &  83.7\phm{:} &  6.32\phm{:} & 2 &  \nl
18109$+$4242 & ROE &    5 &       & 8.595 & 114.3\phm{:} & 14.96\phm{:} & 3 & P \nl
18110$+$3124 & ES  &  345 &       & 8.442 &  14.7\phm{:} &  2.73\phm{:} & 1 &  \nl
18111$+$5330 & AG  &  217 &       & 8.565 & 237.9\phm{:} & 14.54\phm{:} & 1 &  \nl
18120$+$5110 & AG  &  359 &       & 8.565 & 305.7\phm{:} & 23.59\phm{:} & 1 &  \nl
18120$+$5110 & AG  &  359 & BC    & 8.565 & 106.7\phm{:} & 15.02\phm{:} & 2 &  \nl
18125$-$1847 & ARA &  460 &       & 8.505 &  85.7\phm{:} & 13.97\phm{:} & 1 &  \nl
18128$-$1618 & HJ  & 2821 &       & 8.505 & 277.8\phm{:} &  7.88\phm{:} & 1 &  \nl
18129$+$2800 & ES  &  472 &       & 8.483 &  11.0\phm{:} &  3.52\phm{:} & 1 &  \nl
18133$-$1817 & ARA &  462 &       & 8.505 & 343.3\phm{:} & 14.82\phm{:} & 2 &  \nl
18135$+$2142 & TDS &  909 &       & 8.483 &  21.6\phm{:} &  1.61\phm{:} & 2 & C \nl
18140$-$1931 & ARA &  737 &       & 8.505 & 103.6\phm{:} & 14.15\phm{:} & 1 &  \nl
18148$+$1327 & HJ  & 1316 &       & 8.360 & 251.1\phm{:} & 14.09\phm{:} & 1 &  \nl
18149$+$1516 & ROE &  122 &       & 8.360 & 268.8\phm{:} &  6.75\phm{:} & 2 &  \nl
18171$-$1659 & HJ  & 2826 &       & 8.505 &  74.2\phm{:} & 26.23\phm{:} & 1 & 93 \nl
18181$+$6051 & FOX &   81 & AB-C  & 8.565 &  86.9\phm{:} & 35.10\phm{:} & 1 &  \nl
18181$+$6051 & FOX &   81 & CD    & 8.565 & 201.7\phm{:} & 15.37\phm{:} & 2 &  \nl
18187$-$1837 & SHJ &  264 & AB-C  & 8.486 &  51.0\phm{:} &  5.61\phm{:} & 1 &  \nl
18190$+$1315 & ROE &  111 &       & 8.360 &  73.8\phm{:} &  3.13\phm{:} & 1 &  \nl
18191$+$2808 & HJ  & 1318 &       & 8.483 & 139.8\phm{:} & 10.14\phm{:} & 2 &  \nl
18192$+$2525 & HLM &   11 &       & 8.483 & 165.1\phm{:} & 19.85\phm{:} & 2 &  \nl
18200$+$3611 & ALI &  376 &       & 8.442 & 240.1\phm{:} & 13.68\phm{:} & 1 &  \nl
18211$+$3150 & BRT &  260 &       & 8.442 & 231.6\phm{:} &  3.89\phm{:} & 1 &  \nl
18230$+$2742 & HJ  & 1322 &       & 8.483 & 239.1\phm{:} & 21.77\phm{:} & 2 &  \nl
18269$+$4031 & ES  & 1653 &       & 8.628 & 189.8\phm{:} &  9.84\phm{:} & 1 &  \nl
18280$+$2837 & COU &  638 &       & 8.483 & 138.1\phm{:} &  3.22\phm{:} & 1 &  \nl
18283$+$4930 & TDT &  896 &       & 8.592 & 152.2\phm{:} &  8.92\phm{:} & 2 &  \nl
18300$+$3710 & BU  &  420 & AC    & 8.442 & 195.4\phm{:} & 20.22\phm{:} & 1 &  \nl
18309$+$3417 & STF & 2335 &       & 8.442 & 317.8\phm{:} & 12.02\phm{:} & 2 &  \nl
18309$+$3417 & STF & 2335 & AC    & 8.442 & 152.8\phm{:} & 25.42\phm{:} & 1 &  \nl
18309$+$3417 & STF & 2335 & AC    & 8.628 & 152.6\phm{:} & 25.27\phm{:} & 2 &  \nl
18323$+$5149 & SLE &  205 &       & 8.592 &  58.3\phm{:} & 11.39\phm{:} & 1 &  \nl
18325$+$4513 & ES  & 1262 &       & 8.592 & 259.8\phm{:} &  1.39\phm{:} & 1 &  \nl
18328$+$4644 & BRT & 1918 &       & 8.592 & 190.2\phm{:} &  4.16\phm{:} & 3 &  \nl
18334$+$4823 & TDS &  928 &       & 8.592 & 316.5\phm{:} &  1.90\phm{:} & 2 & C \nl
18340$+$5045 & ES  &  786 &       & 8.592 & 322.4\phm{:} &  5.83\phm{:} & 3 &  \nl
18344$+$5240 & BEM &   34 &       & 8.592 &  27.0\phm{:} & 10.44\phm{:} & 2 &  \nl
18346$+$1801 & SLE &  206 &       & 8.459 & 225.7\phm{:} & 13.35\phm{:} & 1 &  \nl
18361$+$6405 & MLB &  214 &       & 8.592 & 123.2\phm{:} &  1.93\phm{:} & 1 &  \nl
18372$+$5122 & SLE &  227 &       & 8.592 & 227.9\phm{:} &  5.94\phm{:} & 1 &  \nl
18379$+$4014 & ES  & 1655 &       & 8.464 &  26.3\phm{:} &  1.84\phm{:} & 2 &  \nl
18384$+$8107 & TDT &  969 &       & 8.592 &  32.4:       &  1.24:       & 1 & C \nl
18393$+$3517 & HJ  & 1335 &       & 8.642 &   6.7\phm{:} & 16.57\phm{:} & 2 &  \nl
18399$+$3806 & HU  & 1190 &       & 8.642 & 167.3\phm{:} &  1.64\phm{:} & 1 &  \nl
18415$+$4644 & BRT & 1921 &       & 8.464 & 172.0\phm{:} &  6.12\phm{:} & 2 &  \nl
18421$+$3445 & STF & 2372 &       & 8.642 &  82.2\phm{:} & 24.86\phm{:} & 1 &  \nl
18422$+$8818 & HJ  & 2971 & AC    & 8.408 &  64.1\phm{:} & 22.23\phm{:} & 3 &  \nl
18436$+$1207 & HJ  & 1338 &       & 8.459 & 189.1\phm{:} & 11.51\phm{:} & 2 &  \nl
18438$+$2309 & POU & 3509 &       & 8.483 &  35.9\phm{:} &  6.94\phm{:} & 2 &  \nl
18439$+$2344 & POU & 3511 &       & 8.483 & 144.1\phm{:} & 23.34\phm{:} & 1 &  \nl
18455$+$0530 & STF & 2375 &       & 8.732 & 119.4\phm{:} &  2.54\phm{:} & 1 &  \nl
18458$+$5645 & MLB &  137 &       & 8.592 & 164.9\phm{:} &  1.96\phm{:} & 2 &  \nl
18461$+$3242 & SEI &  575 &       & 8.442 & 263.0\phm{:} & 29.00\phm{:} & 1 &  \nl
18465$-$0058 & STF & 2379 &       & 8.732 & 120.8\phm{:} & 12.59\phm{:} & 2 &  \nl
18469$+$5920 & STF & 2410 &       & 8.592 &  86.8\phm{:} &  1.64\phm{:} & 2 &  \nl
18496$+$0823 & HEI &  805 &       & 8.732 & 214.3\phm{:} &  2.78\phm{:} & 1 &  \nl
18497$+$6930 & MLR &   96 &       & 8.592 & 266.9\phm{:} &  1.61\phm{:} & 2 &  \nl
18498$+$3249 & H 5 &   40 & CD    & 8.617 & 212.2\phm{:} & 18.77\phm{:} & 3 &  \nl
18508$+$1059 & STF & 2404 &       & 8.360 & 180.9\phm{:} &  3.53\phm{:} & 1 &  \nl
18509$+$2058 & COU &  317 & AC    & 8.568 & 181.8\phm{:} & 17.21\phm{:} & 1 &  \nl
18516$+$3739 & ES  & 2025 & BD    & 8.442 &  10.4\phm{:} &  5.52\phm{:} & 2 &  \nl
18535$+$1619 & HEI &  263 &       & 8.568 & 352.8\phm{:} &  6.27\phm{:} & 1 &  \nl
18535$+$7547 & STF & 2452 &       & 8.314 & 217.7\phm{:} &  5.68\phm{:} & 4 &  \nl
18541$+$3103 & ES  & 2421 &       & 8.442 &  68.6\phm{:} &  7.86\phm{:} & 2 &  \nl
18555$+$2914 & STF & 2419 &       & 8.568 & 177.3\phm{:} &  3.35\phm{:} & 1 &  \nl
18558$+$5240 & ES  &  650 & AC    & 8.592 & 196.4\phm{:} & 26.67\phm{:} & 2 &  \nl
18559$+$3707 & ES  & 2486 &       & 8.642 & 268.1\phm{:} &  7.85\phm{:} & 2 &  \nl
18560$+$3941 & ALI & 1105 &       & 8.642 & 345.1\phm{:} & 12.80\phm{:} & 2 &  \nl
18562$+$0412 & STF & 2417 &       & 8.732 & 103.7\phm{:} & 22.28\phm{:} & 1 &  \nl
18572$+$0500 & HEI &  898 &       & 8.568 & 183.3\phm{:} &  2.20\phm{:} & 1 & C \nl
18584$+$3554 & ES  & 2031 &       & 8.628 &  38.4\phm{:} &  5.32\phm{:} & 3 &  \nl
18598$+$3246 & HLM &   13 &       & 8.316 &  30.6\phm{:} & 12.80\phm{:} & 1 &  \nl
19002$+$0237 & J   &  474 &       & 8.568 & 100.8\phm{:} &  2.89\phm{:} & 1 &  \nl
19002$+$5207 & ES  &  651 &       & 8.592 & 137.5\phm{:} &  5.05\phm{:} & 1 &  \nl
19016$+$1631 & ROE &  124 &       & 8.732 & 234.4\phm{:} &  6.05\phm{:} & 3 &  \nl
19019$+$2718 & ES  &  479 &       & 8.483 & 141.5\phm{:} &  8.23\phm{:} & 3 &  \nl
19019$+$3436 & POP &   40 &       & 8.642 &  78.8\phm{:} &  6.39\phm{:} & 2 &  \nl
19037$+$3545 & STF & 2448 &       & 8.628 & 190.9\phm{:} &  2.44\phm{:} & 1 &  \nl
19041$+$2540 & BRT &  186 &       & 8.483 & 176.0\phm{:} &  3.69\phm{:} & 1 &  \nl
19050$-$0402 & SHJ &  286 &       & 8.732 & 209.8\phm{:} & 39.15\phm{:} & 1 &  \nl
19054$+$3803 & AG  &  227 &       & 8.464 &  29.5\phm{:} &  6.96\phm{:} & 3 &  \nl
19061$+$3335 & TDT & 1223 &       & 8.642 &  40.0\phm{:} &  2.54\phm{:} & 2 & C \nl
19063$+$3158 & ES  & 2367 &       & 8.642 & 141.1\phm{:} &  6.86\phm{:} & 2 &  \nl
19063$+$6632 & TDT & 1225 &       & 8.314 &  95.1\phm{:} &  2.46\phm{:} & 2 & C \nl
19077$+$1624 & ROE &    9 &       & 8.732 &  24.4\phm{:} & 14.63\phm{:} & 2 &  \nl
19077$+$3402 & ES  & 2288 &       & 8.642 &  59.4\phm{:} &  4.55\phm{:} & 2 &  \nl
19079$+$3656 & HJ  & 1369 &       & 8.726 & 153.4\phm{:} &  9.73\phm{:} & 2 &  \nl
19083$+$3608 & TDT & 1243 &       & 8.726 & 231.3:       &  2.16:       & 1 & C \nl
19086$+$3755 & STF & 2473 & CD    & 8.314 & 293.5\phm{:} &  6.21\phm{:} & 1 &  \nl
19091$+$3436 & STF & 2474 &       & 8.726 & 262.5\phm{:} & 15.97\phm{:} & 2 &  \nl
19106$+$3701 & A   &  152 &       & 8.628 &   2.9\phm{:} &  2.53\phm{:} & 1 &  \nl
19106$+$3701 & A   &  152 & AC    & 8.628 & 167.7\phm{:} & 18.73\phm{:} & 1 &  \nl
19107$+$1428 & HJ  & 1371 &       & 8.732 &  87.5\phm{:} & 10.52\phm{:} & 2 &  \nl
19113$+$3850 & HLM &   17 &       & 8.628 & 200.1\phm{:} &  4.64\phm{:} & 3 &  \nl
19127$+$4746 & HJ  & 1380 &       & 8.628 & 225.7\phm{:} &  5.17\phm{:} & 3 &  \nl
19133$+$1934 & HO  &  573 &       & 8.729 & 126.7\phm{:} &  7.70\phm{:} & 2 &  \nl
19137$+$1614 & BRT & 1316 &       & 8.732 & 325.6\phm{:} &  4.45\phm{:} & 2 &  \nl
19151$+$1810 & J   & 1174 &       & 8.732 & 297.6\phm{:} &  3.27\phm{:} & 1 &  \nl
19170$+$2712 & ELS &    5 &       & 8.726 & 113.2\phm{:} & 10.24\phm{:} & 2 &  \nl
19197$+$4422 & STF & 2507 & BC    & 8.642 & 285.2\phm{:} &  6.44\phm{:} & 1 &  \nl
19208$+$3739 & ES  & 2490 &       & 8.726 &  40.3\phm{:} & 21.50\phm{:} & 2 &  \nl
19213$+$5549 & STF & 2516 &       & 8.314 & 234.2\phm{:} &  4.07\phm{:} & 2 &  \nl
19216$+$4213 & HJ  & 2869 &       & 8.464 & 353.1\phm{:} &  6.46\phm{:} & 2 &  \nl
19238$+$3119 & AG  &  230 & A-BC  & 8.726 &  69.9\phm{:} &  5.48\phm{:} & 2 &  \nl
19238$+$3942 & HJ  & 2870 & BC    & 8.726 & 167.9\phm{:} & 15.52\phm{:} & 2 &  \nl
19241$+$3309 & ES  &   80 &       & 8.726 & 188.4\phm{:} &  3.89\phm{:} & 2 &  \nl
19247$+$1136 & J   & 1304 &       & 8.732 &  60.0\phm{:} &  2.19\phm{:} & 2 &  \nl
19260$+$3555 & BU  & 1286 & AC    & 8.642 & 106.5\phm{:} &  6.44\phm{:} & 1 &  \nl
19263$+$6658 & HU  &  944 &       & 8.592 & 356.2\phm{:} &  1.45\phm{:} & 2 &  \nl
19265$+$1839 & BOW &    7 &       & 8.677 & 250.6\phm{:} &  9.38\phm{:} & 1 &  \nl
19268$+$2110 & STF & 2523 &       & 8.677 & 147.8\phm{:} &  6.34\phm{:} & 1 &  \nl
19269$+$2112 & HLM &   23 &       & 8.677 &  44.5\phm{:} & 17.32\phm{:} & 1 &  \nl
19270$+$7322 & STF & 2550 &       & 8.592 & 251.3\phm{:} &  1.88\phm{:} & 2 &  \nl
19282$+$2013 & STF & 3132 &       & 8.719 &  39.9\phm{:} &  7.85\phm{:} & 4 &  \nl
19282$+$2013 & WAL &  113 & AC    & 8.726 & 326.3\phm{:} & 37.15\phm{:} & 2 &  \nl
19282$+$2013 & WAL &  113 & AD    & 8.726 & 307.7\phm{:} & 58.05\phm{:} & 1 &  \nl
19289$+$2439 & POU & 3851 &       & 8.483 & 205.4\phm{:} & 14.09\phm{:} & 2 &  \nl
19292$+$2053 & SLE &  948 &       & 8.726 &  20.4\phm{:} & 17.09\phm{:} & 2 &  \nl
19293$-$1742 & HJ  & 5124 &       & 8.639 & 273.9\phm{:} &  4.78\phm{:} & 1 &  \nl
19294$+$2748 & OL  &  217 &       & 8.483 & 253.3\phm{:} &  7.38\phm{:} & 3 &  \nl
19296$+$1800 & AG  &  231 &       & 8.726 & 240.5\phm{:} &  4.36\phm{:} & 2 &  \nl
19307$+$2758 & STF & A 43 &       & 8.713 &  54.0\phm{:} & 34.38\phm{:} & 4 &  \nl
19312$+$6319 & STF & 2549 & DC    & 8.592 &  76.5\phm{:} & 28.95\phm{:} & 3 &  \nl
19315$-$2053 & HJ  & 2875 & AC    & 8.639 & 332.5\phm{:} & 10.31\phm{:} & 1 &  \nl
19332$-$0403 & RST & 4631 &       & 8.639 & 198.4\phm{:} &  1.54\phm{:} & 1 &  \nl
19333$+$1209 & BRT & 1951 &       & 8.726 & 308.7\phm{:} &  5.13\phm{:} & 2 &  \nl
19334$+$4111 & COU & 2404 &       & 8.464 & 156.1\phm{:} &  1.36\phm{:} & 1 &  \nl
19334$+$4111 & COU & 2404 & AC    & 8.464 & 236.9\phm{:} &  7.95\phm{:} & 3 &  \nl
19336$-$1837 & HJ  & 5128 & BC    & 8.639 & 127.7\phm{:} &  4.23\phm{:} & 1 &  \nl
19340$-$1616 & HJ  & 2880 &       & 8.639 & 149.8\phm{:} &  4.07\phm{:} & 1 &  \nl
19342$-$0648 & J   & 2268 &       & 8.639 & 236.9\phm{:} &  5.55\phm{:} & 2 &  \nl
19342$+$1128 & J   & 1850 &       & 8.639 & 101.5\phm{:} &  8.19\phm{:} & 2 &  \nl
19349$-$1414 & J   & 1676 &       & 8.639 &   8.6\phm{:} &  8.68\phm{:} & 1 &  \nl
19360$+$2924 & SLE &  647 & BC    & 8.726 &  76.7\phm{:} & 20.08\phm{:} & 2 &  \nl
19367$+$4759 & WFC &  223 &       & 8.778 &  53.6\phm{:} &  9.87\phm{:} & 2 &  \nl
19368$+$3538 & SEI &  649 &       & 8.442 & 251.8\phm{:} & 23.78\phm{:} & 1 &  \nl
19373$+$3555 & SEI &  650 &       & 8.442 & 152.3\phm{:} & 16.33\phm{:} & 1 &  \nl
19373$+$3555 & TOB &  158 & AC    & 8.442 & 323.1\phm{:} & 29.41\phm{:} & 1 &  \nl
19374$+$2249 & STF & 2551 &       & 8.677 &  41.5\phm{:} &  6.82\phm{:} & 1 &  \nl
19379$+$3223 & SEI &  651 &       & 8.442 & 258.9\phm{:} & 28.92\phm{:} & 1 &  \nl
19381$+$3511 & ALI &    4 &       & 8.442 & 233.1\phm{:} &  5.68\phm{:} & 2 &  \nl
19403$+$3831 & SEI &  658 &       & 8.442 & 137.8\phm{:} & 14.22\phm{:} & 2 &  \nl
19403$+$7045 & TDT & 1619 &       & 8.592 & 197.6\phm{:} &  1.56\phm{:} & 1 & C \nl
19404$+$3026 & SLE &  664 &       & 8.726 & 181.1\phm{:} &  7.14\phm{:} & 2 &  \nl
19413$+$2944 & SLE &  668 &       & 8.732 & 267.9\phm{:} & 10.93\phm{:} & 2 &  \nl
19445$+$1418 & BRT & 1953 &       & 8.732 & 194.2\phm{:} &  6.31\phm{:} & 3 &  \nl
19487$+$1149 & STF & 2583 &       & 8.726 & 106.0\phm{:} &  1.40\phm{:} & 2 &  \nl
19516$+$2009 & HU  &  350 &       & 8.464 &  45.4\phm{:} &  3.28\phm{:} & 1 &  \nl
19518$+$2356 & POU & 4122 &       & 8.464 &  74.6\phm{:} &  6.89\phm{:} & 2 &  \nl
19522$+$3139 & ES  &  356 &       & 8.464 & 344.3\phm{:} &  6.12\phm{:} & 3 &  \nl
19524$+$2551 & STT &  388 &       & 8.464 & 135.2\phm{:} &  4.91\phm{:} & 1 &  \nl
19524$+$2551 & STT &  388 & AB-C  & 8.464 & 129.2\phm{:} & 29.52\phm{:} & 1 &  \nl
19524$+$2551 & STT &  388 & BC    & 8.464 & 128.2\phm{:} & 27.32\phm{:} & 1 &  \nl
19528$+$6411 & STF & 2604 &       & 8.593 & 182.6\phm{:} & 27.76\phm{:} & 1 &  \nl
19546$-$0814 & STF & 2594 &       & 8.726 & 170.1\phm{:} & 35.66\phm{:} & 1 &  \nl
19561$+$1151 & J   &  153 &       & 8.647 &   3.0\phm{:} &  1.79\phm{:} & 1 &  \nl
19563$+$1003 & J   & 2188 &       & 8.647 & 144.6\phm{:} & 13.13\phm{:} & 2 &  \nl
19564$+$1751 & BRT & 2292 &       & 8.647 & 340.7\phm{:} &  2.12\phm{:} & 1 &  \nl
19569$+$0816 & HJ  & 2847 &       & 8.647 &  44.4\phm{:} & 14.99\phm{:} & 1 &  \nl
19574$+$0128 & J   & 1870 &       & 8.647 & 282.6\phm{:} &  7.68\phm{:} & 1 &  \nl
19595$+$1940 & J   & 3039 &       & 8.647 & 186.8\phm{:} & 10.05\phm{:} & 2 &  \nl
19595$+$1940 & J   & 3039 & BC    & 8.647 & 180.2\phm{:} & 17.35\phm{:} & 1 & 64,C \nl
19596$+$1153 & SCJ &   24 &       & 8.711 &   6.3\phm{:} & 38.43\phm{:} & 2 &  \nl
20000$+$2446 & POU & 4175 &       & 8.647 &  76.3\phm{:} & 13.41\phm{:} & 1 &  \nl
20002$+$1733 & SLE &  675 &       & 8.647 & 309.5\phm{:} &  7.40\phm{:} & 1 &  \nl
20005$+$6759 & MLB &  359 & AC    & 8.593 & 141.3\phm{:} & 35.43\phm{:} & 1 &  \nl
20017$-$0012 & H 1 &   93 &       & 8.677 & 298.0\phm{:} &  1.81\phm{:} & 1 &  \nl
20030$+$6215 & STI &  942 &       & 8.593 &  91.9\phm{:} &  9.77\phm{:} & 2 & 97,C \nl
20042$+$1148 & STF & 2620 &       & 8.677 & 287.2\phm{:} &  1.82\phm{:} & 1 &  \nl
20076$+$1337 & AG  &  399 &       & 8.677 & 254.8\phm{:} & 18.00\phm{:} & 2 &  \nl
20099$+$5856 & FOX &  248 &       & 8.593 & 170.4\phm{:} &  6.86\phm{:} & 1 &  \nl
20099$+$5856 & FOX &  248 & AC    & 8.593 & 346.1\phm{:} & 28.36\phm{:} & 2 &  \nl
20119$+$2351 & POU & 4262 &       & 8.464 &   5.5\phm{:} &  7.61\phm{:} & 2 &  \nl
20120$+$2350 & POU & 4263 &       & 8.464 & 293.3\phm{:} &  7.78\phm{:} & 2 &  \nl
20127$+$3213 & SEI & 1002 &       & 8.464 & 337.1\phm{:} &  9.73\phm{:} & 2 &  \nl
20137$+$2333 & POU & 4288 &       & 8.464 & 104.7\phm{:} & 14.78\phm{:} & 1 &  \nl
20152$-$0330 & STF & 2654 &       & 8.727 & 233.2\phm{:} & 14.35\phm{:} & 2 &  \nl
20158$-$1222 & DOO &   83 &       & 8.726 &  63.6\phm{:} & 11.40\phm{:} & 2 &  \nl
20212$+$3537 & ES  &   28 &       & 8.443 & 251.2\phm{:} & 21.80\phm{:} & 1 &  \nl
20217$+$3657 & SEI & 1099 &       & 8.443 & 287.5\phm{:} &  6.72\phm{:} & 1 &  \nl
20223$+$3110 & BRT & 1954 &       & 8.442 & 277.8\phm{:} &  4.82\phm{:} & 1 &  \nl
20224$-$2014 & ARG &   38 &       & 8.647 & 293.5\phm{:} & 17.67\phm{:} & 1 &  \nl
20224$-$2014 & ARG &   38 & AC    & 8.647 & 225.0\phm{:} & 40.28\phm{:} & 1 &  \nl
20239$+$3238 & SEI & 1112 &       & 8.442 & 208.3\phm{:} & 20.58\phm{:} & 1 &  \nl
20248$+$3033 & ES  &  363 &       & 8.442 & 277.4\phm{:} &  3.12\phm{:} & 1 & 82 \nl
20350$+$3259 & HJ  & 1542 &       & 8.541 & 229.3\phm{:} & 16.02\phm{:} & 1 &  \nl
20350$+$3419 & J   &  791 &       & 8.541 & 178.8\phm{:} &  3.30\phm{:} & 1 &  \nl
20350$+$3419 & J   &  791 & AC    & 8.541 &  49.5\phm{:} & 18.38\phm{:} & 1 &  \nl
20369$+$3652 & SEI & 1192 &       & 8.541 & 101.3\phm{:} & 31.01\phm{:} & 1 &  \nl
20381$+$3601 & HJ  & 1553 &       & 8.541 & 192.0\phm{:} & 11.56\phm{:} & 1 &  \nl
20404$+$3758 & SEI & 1212 &       & 8.464 & 194.4\phm{:} & 19.86\phm{:} & 2 & P \nl
20435$+$1657 & STF & 2720 &       & 8.727 & 177.9\phm{:} &  3.91\phm{:} & 2 &  \nl
20435$+$3609 & ES  & 2195 &       & 8.464 &   4.1\phm{:} & 20.58\phm{:} & 2 &  \nl
20449$+$3524 & SEI & 1235 &       & 8.541 &  87.2\phm{:} & 34.55\phm{:} & 1 & 67 \nl
20478$+$3057 & ES  &  368 &       & 8.541 & 359.5\phm{:} &  3.09\phm{:} & 1 &  \nl
20567$-$0600 & J   & 2330 & AC    & 8.822 & 285.5\phm{:} & 27.72\phm{:} & 1 & 52 \nl
20578$-$0510 & J   & 1714 &       & 8.822 &  94.3\phm{:} & 10.33\phm{:} & 1 &  \nl
20591$-$0215 & BAL &  260 &       & 8.822 &  98.9\phm{:} &  9.31\phm{:} & 1 &  \nl
20592$+$3941 & TOB &  206 & AC    & 8.778 &  71.0\phm{:} & 38.23\phm{:} & 1 &  \nl
20595$-$0014 & BAL &  928 &       & 8.822 & 129.5\phm{:} & 13.73\phm{:} & 1 &  \nl
20598$+$2004 & STF & 2739 &       & 8.732 & 252.8\phm{:} &  3.29\phm{:} & 1 &  \nl
20599$+$4016 & SEI & 1363 & CR    & 8.778 &  37.4\phm{:} &  8.68\phm{:} & 2 &  \nl
21001$-$0541 & ROE &  114 &       & 8.822 & 306.3\phm{:} &  6.47\phm{:} & 2 &  \nl
21005$-$0548 & ROE &  148 &       & 8.822 &  87.8\phm{:} & 12.87\phm{:} & 1 &  \nl
21011$+$2345 & POU & 5097 &       & 8.732 & 279.3\phm{:} &  6.64\phm{:} & 2 & 110 \nl
21023$-$0941 & HJ  &  929 &       & 8.822 &   0.9\phm{:} & 23.76\phm{:} & 1 &  \nl
21023$+$2554 & SLE &  511 &       & 8.732 &  10.4\phm{:} &  8.67\phm{:} & 1 &  \nl
21044$+$4057 & ROE &   44 &       & 8.778 &  43.2\phm{:} &  7.07\phm{:} & 1 &  \nl
21047$-$0429 & HJ  & 5244 &       & 8.822 & 132.2\phm{:} & 13.57\phm{:} & 1 &  \nl
21052$-$1004 & AOT &  104 &       & 8.822 & 172.8\phm{:} &  7.33\phm{:} & 1 &  \nl
21059$+$1331 & SLE &  521 &       & 8.639 & 130.4\phm{:} & 22.39\phm{:} & 2 &  \nl
21066$+$3436 & POP &   22 &       & 8.546 & 108.0\phm{:} &  6.05\phm{:} & 1 &  \nl
21071$+$1153 & HJ  &  274 &       & 8.639 &  92.2\phm{:} & 25.17\phm{:} & 1 &  \nl
21098$-$0232 & BAL &  261 &       & 8.639 & 190.8\phm{:} &  8.85\phm{:} & 2 & 92 \nl
21099$+$3100 & GRV &  431 & AC    & 8.546 &  15.9\phm{:} & 22.79\phm{:} & 1 &  \nl
21099$+$3100 & HJ  & 1616 &       & 8.546 & 313.1\phm{:} & 10.14\phm{:} & 1 & 99,P \nl
21110$+$0933 & STF & 2765 &       & 8.639 &  79.4\phm{:} &  2.74\phm{:} & 1 &  \nl
21130$+$2513 & POU & 5260 &       & 8.639 & 194.3\phm{:} &  6.53\phm{:} & 2 &  \nl
21143$+$0705 & HJ  & 3015 &       & 8.639 & 264.2\phm{:} & 16.31\phm{:} & 1 &  \nl
21166$+$4448 & ES  &   97 &       & 8.778 & 290.2\phm{:} &  7.48\phm{:} & 2 &  \nl
21181$+$2825 & HJ  & 1632 &       & 8.639 &  43.7\phm{:} &  8.31\phm{:} & 1 &  \nl
21308$+$3440 & SEI & 1522 &       & 8.541 & 179.4\phm{:} & 23.97\phm{:} & 1 &  \nl
21322$+$3341 & ES  & 2383 &       & 8.541 &  43.2\phm{:} &  5.43\phm{:} & 1 &  \nl
21326$+$1351 & HEI &  286 & AC    & 8.732 & 280.0\phm{:} & 33.65\phm{:} & 1 &  \nl
21348$+$3204 & LSL &    1 & AD    & 8.546 & 133.8\phm{:} & 21.68\phm{:} & 1 &  \nl
21353$+$3020 & MLB &  718 &       & 8.546 & 308.6\phm{:} &  8.19\phm{:} & 2 &  \nl
21358$+$3104 & HJ  &  940 &       & 8.546 & 328.5\phm{:} & 21.30\phm{:} & 1 &  \nl
21377$+$0637 & STF & A 56 &       & 8.732 & 347.9\phm{:} & 38.98\phm{:} & 1 &  \nl
21390$+$5729 & GUI &   36 & CD    & 8.778 & 324.5\phm{:} & 29.94\phm{:} & 1 &  \nl
21423$+$0715 & HU  &  279 &       & 8.732 & 355.8\phm{:} &  2.38\phm{:} & 1 &  \nl
21495$+$0324 & STF & 2828 & BC    & 8.732 & 140.1\phm{:} &  3.95\phm{:} & 1 &  \nl
21565$+$2900 & HJ  & 1706 &       & 8.822 & 262.4\phm{:} &  9.86\phm{:} & 1 &  \nl
21571$-$0439 & SCA &  109 &       & 8.822 & 314.3\phm{:} & 25.27\phm{:} & 1 &  \nl
22042$+$3507 & SEI & 1554 &       & 8.546 & 115.9\phm{:} & 16.46\phm{:} & 1 &  \nl
22054$-$0526 & HJ  & 1720 &       & 8.822 & 145.8\phm{:} & 12.54\phm{:} & 1 &  \nl
22057$+$3156 & HJ  & 1722 &       & 8.546 &  51.2\phm{:} & 19.03\phm{:} & 1 &  \nl
22143$+$3745 & STF & 2882 &       & 8.541 & 148.0\phm{:} &  3.42\phm{:} & 1 &  \nl
22165$+$3759 & SEI & 1562 &       & 8.541 & 137.1\phm{:} & 21.88\phm{:} & 1 &  \nl
22188$+$2937 & KU  &  135 &       & 8.546 & 345.3\phm{:} & 27.21\phm{:} & 1 &  \nl
22224$+$4152 & ES  & 1590 &       & 8.546 & 171.8\phm{:} &  7.71\phm{:} & 1 &  \nl
22272$+$1509 & STF & 2905 &       & 8.718 & 284.8\phm{:} &  3.26\phm{:} & 2 &  \nl
22282$+$2332 & STF & 2910 &       & 8.718 & 332.7\phm{:} &  9.32\phm{:} & 3 &  \nl
22284$+$3533 & HJ  & 1770 &       & 8.541 & 284.8\phm{:} &  6.99\phm{:} & 1 &  \nl
22290$+$3432 & HJ  &  965 &       & 8.541 & 146.9\phm{:} & 34.63\phm{:} & 1 &  \nl
22315$+$1538 & HJ  & 1775 &       & 8.718 & 201.5\phm{:} & 12.71\phm{:} & 2 &  \nl
22338$+$1206 & HJ  & 3121 &       & 8.718 &  31.8\phm{:} & 16.99\phm{:} & 2 &  \nl
22343$+$3558 & ROE &   80 &       & 8.541 & 206.8\phm{:} &  7.72\phm{:} & 2 &  \nl
22357$+$1426 & FAB &   18 &       & 8.718 & 164.0\phm{:} & 16.73\phm{:} & 2 &  \nl
22359$+$3938 & STF & 2922 &       & 8.541 & 185.4\phm{:} & 22.20\phm{:} & 1 &  \nl
22387$+$3718 & AG  &  284 &       & 8.541 & 229.9\phm{:} & 26.33\phm{:} & 1 &  \nl
22421$+$3152 & CHE &  375 &       & 8.547 & 254.8\phm{:} & 20.01\phm{:} & 1 &  \nl
22497$+$3119 & STF & 2945 &       & 8.541 & 298.8\phm{:} &  4.17\phm{:} & 2 &  \nl
22508$+$3427 & HJ  & 1817 &       & 8.541 & 239.1\phm{:} & 11.14\phm{:} & 2 &  \nl
22519$+$3002 & STF & 2949 &       & 8.541 & 182.2\phm{:} & 11.38\phm{:} & 2 &  \nl
23075$+$3250 & STF & 2978 &       & 8.505 & 145.0\phm{:} &  8.40\phm{:} & 3 &  \nl
23174$+$3813 & HDS & 3319 &       & 8.547 & 261.9\phm{:} & 16.01\phm{:} & 1 &  \nl
23180$+$4952 & ES  &  925 &       & 8.547 &  64.4\phm{:} &  6.52\phm{:} & 2 &  \nl
23228$+$1843 & J   & 3193 &       & 8.822 & 211.6\phm{:} &  7.09\phm{:} & 2 &  \nl
23261$-$0708 & J   & 1424 &       & 8.822 & 140.1\phm{:} &  6.42\phm{:} & 2 &  \nl
23293$+$2949 & ES  &  400 &       & 8.547 & 211.0\phm{:} &  6.15\phm{:} & 2 &  \nl
23301$-$1717 & HJ  & 3197 &       & 8.822 & 306.7\phm{:} &  8.01\phm{:} & 1 &  \nl
23309$+$1845 & COU & 2712 &       & 8.822 &  41.8\phm{:} & 27.79\phm{:} & 2 &  \nl
23527$+$2920 & AG  &  429 &       & 8.547 & 268.7\phm{:} &  6.32\phm{:} & 2 &  \nl
23557$+$3830 & AG  &  296 &       & 8.547 &  53.9\phm{:} &  5.60\phm{:} & 3 &  \nl
\enddata
\tablenotetext{~}{\phm{1}C : Confirming Observation}
\tablenotetext{~}{\phm{1}P : Based on proper motion of the primary and the time 
                 since the last observation, this pair appears to be physical.}
\tablenotetext{~}{\phm{1}1 : Big change in position since the discovery in
                             Baillaud (1943).}
\tablenotetext{~}{\phm{1}2 : The 2007 measure, being of lower quality and
                             very different from the discovery measure of
                             Aitken (1901), was not included in Mason et
                             al.\ (2008). With this confirmation the earlier
                             measure is presented as well.}
\tablenotetext{~}{\phm{1}3 : Partial elements in Hopmann (1960b).}
\tablenotetext{~}{\phm{1}4 : The 2007 measure was very different from the 
                             discovery measure of Soulie (1983) and was not
                             included in Mason et al.\ (2008). With this
                             confirmation the earlier measure is presented
                             as well.}
\tablenotetext{~}{N = 54$-$114 : Number of years since last measure.}
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\scriptsize
\begin{deluxetable}{ll@{~}r@{~}lcrrcrrl}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Measurements of Systems with Orbits or Rectilinear Solutions}
\tablehead{
\colhead{WDS Desig.} & 
\multicolumn{3}{c}{Discoverer} &
\colhead{Epoch} &
\colhead{$\theta$} & 
\colhead{$\rho$} &
\colhead{n} &
\colhead{O$-$C} &
\colhead{O$-$C} &
\colhead{Reference} \nl
\colhead{$\alpha \delta$ (2000)} &
\multicolumn{3}{c}{Designation} & 
\colhead{2000.$+$} & 
\colhead{($\circ$)} & 
\colhead{($''$)} &
\colhead{~} &
\colhead{($\circ$)} & 
\colhead{($''$)} & 
\colhead{~} \nl
}
\startdata
00032$+$4508 & HJ  & 1927 &       & 8.618 &  73.2 &  9.92 & 1 & \phn\phs0.5 &  $-$0.12 & L           \nl
00057$+$4549 & STT &  547 &       & 8.618 & 185.1 &  6.07 & 3 &  \phn$-$0.7 & \phs0.12 & Popovic \& Pavlovic 1996 \nl
             &     &      &       &       &       &       &   &  \phn$-$0.3 & \phs0.02 & Kiyaeva et al.\ 2001  \nl
00159$+$5233 & ES  &  865 &       & 8.634 & 101.4 &  3.89 & 1 & \phn\phs0.4 & \phs0.06 & L           \nl
00272$+$4959 & STF &   30 &       & 8.632 & 313.1 & 13.66 & 4 &  \phn$-$0.5 & \phs0.02 & L           \nl
00384$+$0130 & BAL &  947 &       & 8.975 & 216.3 & 18.91 & 2 &  \phn$-$0.3 &  $-$0.02 & L           \nl
00584$+$5426 & HJ  & 2003 &       & 8.634 & 332.5 & 16.83 & 1 & \phn\phs0.3 & \phs0.02 & L           \nl
00595$+$8341 & STF &   69 &       & 8.792 &  32.2 & 28.35 & 2 & \phn\phs0.5 &  $-$0.15 & L           \nl
01048$-$0528 & STF &   86 &       & 8.975 & 138.3 & 16.58 & 2 & \phn\phs0.1 & \phs0.07 & L           \nl
01052$+$4354 & A   & 1810 &       & 8.618 & 182.5 &  2.96 & 1 & \phn\phs0.5 &  $-$0.04 & L           \nl
01093$-$0749 & HJ  & 1072 &       & 8.975 & 352.7 & 36.10 & 1 &  \phn$-$0.5 &  $-$0.18 & L           \nl
01207$+$4620 & STF &  112 &       & 8.618 & 336.1 & 19.18 & 1 &  \phn$-$0.0 & \phs0.00 & L           \nl
01268$+$4908 & ARG &   50 &       & 8.792 & 137.3 & 15.41 & 2 & \phn\phs0.0 & \phs0.11 & L           \nl
01276$+$6429 & STF &  121 &       & 8.618 & 268.1 & 11.98 & 2 & \phn\phs0.0 &  $-$0.07 & L           \nl
01352$+$8321 & STF &  118 &       & 8.792 &  93.4 & 15.26 & 2 & \phn\phs0.2 &  $-$0.02 & L           \nl
01374$+$5838 & STT &   33 &       & 8.618 &  77.3 & 26.60 & 1 & \phn\phs0.2 &  $-$0.18 & L           \nl
01395$+$3216 & SEI &   19 &       & 8.822 & 347.2 & 18.75 & 1 &  \phn$-$0.2 & \phs0.05 & L           \nl
01399$+$1515 & STF &  142 &       & 8.822 &  65.2 & 21.60 & 1 &  \phn$-$0.1 &  $-$0.02 & L           \nl
01488$-$0125 & STF &  171 &       & 8.822 & 164.4 & 34.17 & 1 &  \phn$-$0.0 & \phs0.08 & L           \nl
01510$+$2107 & STF &  175 &       & 8.822 & 359.1 & 27.48 & 1 & \phn\phs0.3 &  $-$0.02 & L           \nl
01515$+$0457 & STF &  177 &       & 8.822 & 121.1 & 30.93 & 1 & \phn\phs0.1 & \phs0.24 & L           \nl
01543$-$1543 & GAL &  314 &       & 8.823 &   2.3 & 35.21 & 1 &  \phn$-$0.0 & \phs0.01 & L           \nl
02354$-$1247 & HJ  & 2148 & AB-C  & 8.793 & 344.8 & 23.57 & 1 &  \phn$-$0.2 &  $-$0.43 & L           \nl
02498$-$2015 & HJ  & 3533 &       & 8.793 & 267.0 & 37.69 & 1 &  \phn$-$0.1 &  $-$0.19 & L           \nl
02517$+$3854 & ROE &   67 &       & 8.675 & 129.6 & 26.73 & 2 &  \phn$-$0.2 &  $-$0.04 & L           \nl
03122$+$3713 & STF &  360 &       & 8.083 & 125.3 &  2.80 & 3 &  \phn$-$0.8 &  $-$0.01 & Mason et al.\ 2004a \nl
             &     &      &       &       &       &       &   &  \phn$-$0.2 &  $-$0.04 & L           \nl
03187$-$1834 & HJ  & 3565 &       & 8.105 & 121.8 &  8.00 & 6 & \phn\phs0.4 & \phs0.09 & L           \nl
03207$+$4641 & BU  & 1294 &       & 8.793 & 238.9 &  8.48 & 2 & \phn\phs0.3 &  $-$0.01 & L           \nl
03298$+$8402 & STF &  343 &       & 8.793 & 327.3 & 34.71 & 1 & \phn\phs0.8 &  $-$0.17 & L           \nl
03345$+$5335 & HJ  & 2192 &       & 8.009 & 238.6 & 29.98 & 2 & \phn\phs0.0 &  $-$0.06 & L           \nl
03440$+$3822 & STF &  434 &       & 8.675 &  82.7 & 33.32 & 1 & \phn\phs0.1 &  $-$0.28 & L           \nl
03464$+$7523 & STF &  418 &       & 8.793 &  64.5 & 23.88 & 1 & \phn\phs0.2 &  $-$0.37 & L           \nl
04027$+$5428 & AG  &  307 &       & 8.793 & 328.3 & 13.24 & 2 & \phn\phs0.2 & \phs0.12 & L           \nl
04085$+$0827 & STF &  497 &       & 8.077 & 219.9 & 11.33 & 2 & \phn\phs0.9 &  $-$0.04 & L           \nl
04367$+$1930 & STF &  567 &       & 8.077 & 342.9 &  2.02 & 2 & \phn\phs1.3 &  $-$0.02 & Seymour et al.\ 2002  \nl
05247$-$0742 & STF &  709 &       & 8.129 & 319.0 & 12.27 & 3 &  \phn$-$1.4 & \phs0.39 & L           \nl
06212$+$2108 & S   &  513 & BC    & 8.042 & 102.3 & 14.25 & 2 &  \phn$-$2.2 & \phs0.41 & L           \nl
06231$-$1553 & STN &   13 &       & 8.138 & 322.0 &  6.70 & 1 & \phn\phs1.1 &  $-$1.58 & L           \nl
06540$+$0034 & HJ  & 2352 &       & 8.138 &  26.6 & 23.57 & 1 &  \phn$-$0.2 &  $-$0.03 & L           \nl
07047$+$0556 & HJ  & 2360 &       & 8.138 & 150.6 & 16.34 & 1 &  \phn$-$0.0 &  $-$0.13 & L           \nl
07186$+$0328 & BAL & 2265 &       & 8.173 &  89.4 & 13.83 & 2 & \phn\phs0.0 & \phs0.24 & L           \nl
07492$+$0605 & HJ  &   61 &       & 8.042 & 166.6 & 18.37 & 1 &  \phn$-$0.0 & \phs0.05 & L           \nl
07534$+$2050 & HJ  &  432 &       & 8.042 & 276.7 & 14.79 & 2 &  \phn$-$0.3 &  $-$0.03 & L           \nl
08047$+$1204 & STF & 1179 &       & 8.174 & 201.6 & 23.35 & 2 & \phn\phs0.1 & \phs0.16 & L           \nl
08095$+$3213 & STF & 1187 &       & 8.255 &  23.0 &  2.97 & 1 & \phn\phs1.6 & \phs0.04 & Olevic \& Jovanovic 2001  \nl
08122$+$1739 & STF & 1196 &       & 8.297 &  45.5 &  1.01 & 2 & \phn\phs1.2 &  $-$0.02 & Mason et al.\ 2006b \nl
08122$+$1739 & STF & 1196 & AB-C  & 8.297 &  69.7 &  6.24 & 2 & \phn\phs0.6 & \phs0.33 & Heintz 1996 \nl
10596$+$2527 & AG  &  342 &       & 8.349 & 112.2 &  5.19 & 3 &  \phn$-$0.1 &  $-$0.09 & Kisselev et al.\ 1997  \nl
11128$+$0453 & J   & 1011 &       & 8.288 &  45.0 &  4.00 & 3 & \phn\phs0.8 & \phs0.02 & L           \nl
11166$+$4215 & HJ  & 2564 &       & 8.368 & 134.2 & 32.09 & 2 & \phn\phs0.1 & \phs0.15 & L           \nl
11182$+$3132 & STF & 1523 &       & 8.362 & 223.4 &  1.60 & 6 & \phn\phs0.4 &  $-$0.03 & Mason et al.\ 1995  \nl
11268$+$0301 & STF & 1540 &       & 8.351 & 149.5 & 28.22 & 1 & \phn\phs2.6 &  $-$0.45 & Hopmann 1960a \nl
11541$+$2441 & HJ  &  512 & AC    & 8.349 & 337.9 & 23.57 & 1 &  \phn$-$0.2 & \phs0.04 & L           \nl
12023$+$7222 & STF & 1588 &       & 8.368 &  35.3 & 11.78 & 2 & \phn\phn0.1 &  $-$0.08 & L           \nl
12071$+$6905 & STF & 1602 &       & 8.368 & 179.5 & 20.39 & 1 & \phn\phs0.0 &  $-$0.10 & L           \nl
12116$+$3605 & STF & 1607 &       & 8.349 &  25.2 & 26.79 & 1 & \phn\phs0.0 &  $-$0.20 & L           \nl
12151$-$0715 & STF & 1619 &       & 8.409 & 266.9 &  6.86 & 1 &  \phn$-$0.1 &  $-$0.09 & L           \nl
12215$+$2130 & KU  &  103 &       & 8.349 & 340.6 & 24.02 & 1 & \phn\phs0.3 &  $-$0.08 & L           \nl
12272$+$2701 & STF & 1643 &       & 8.401 &   5.9 &  2.66 & 6 & \phn\phs0.6 &  $-$0.03 & Olevic \& Cvetkovic 2003 \nl
             &     &      &       &       &       &       &   & \phn\phs0.5 &  $-$0.04 & Mason et al.\ 2004a \nl
             &     &      &       &       &       &       &   &  \phn$-$0.3 &  $-$0.09 & L           \nl
12274$+$0723 & STF & 1644 &       & 8.409 & 239.3 & 18.77 & 1 &  \phn$-$0.0 &  $-$0.09 & L           \nl
12281$+$4448 & STF & 1645 &       & 8.368 & 157.1 &  9.70 & 2 &  \phn$-$0.1 &  $-$0.04 & L           \nl
12306$+$0943 & STF & 1647 &       & 8.297 & 246.8 &  1.23 & 2 &  \phn$-$2.7 &  $-$0.03 & Hopmann 1970  \nl
12383$+$0330 & BAL & 2854 &       & 8.409 & 300.9 & 16.94 & 1 &  \phn$-$0.5 & \phs0.38 & L           \nl
12383$-$1131 & STF & 1664 &       & 8.409 & 223.9 & 37.53 & 1 &  \phn$-$0.1 &  $-$0.22 & L           \nl
12417$-$0127 & STF & 1670 &       & 8.288 &  37.8 &  0.96 & 1 & \phn\phs0.0 &  $-$0.04 & Scardia et al.\ 2007 \nl
12454$+$1422 & STF & 1678 &       & 8.349 & 170.9 & 36.82 & 1 &  \phn$-$0.2 &  $-$0.19 & L           \nl
12479$+$3208 & SEI &  533 &       & 8.349 & 267.5 & 22.62 & 1 & \phn\phs0.1 & \phs0.37 & L           \nl
12525$+$0712 & HJ  & 2621 & BC    & 8.409 & 187.0 & 26.35 & 1 & \phn\phs0.2 & \phs0.03 & L           \nl
13005$-$0604 & HJ  & 1224 &       & 8.409 & 284.1 & 16.31 & 1 &  \phn$-$0.2 & \phs0.18 & L           \nl
13062$+$4055 & HJ  & 2639 & BC    & 8.368 & 102.2 & 23.58 & 1 & \phn\phs0.4 & \phs0.77 & L           \nl
13064$+$7618 & HJ  & 2644 &       & 8.368 & 250.9 & 36.55 & 1 & \phn\phs0.1 & \phs0.05 & L           \nl
13120$+$3205 & STT &  261 &       & 8.349 & 338.6 &  2.53 & 1 &  \phn$-$0.5 &  $-$0.06 & L           \nl
13227$+$3556 & HJ  &  530 &       & 8.422 &  46.9 & 38.96 & 3 &  \phn$-$0.9 &  $-$0.11 & L           \nl
13235$+$2914 & HO  &  260 &       & 8.411 &  85.1 &  1.50 & 1 & \phn\phs1.1 &  $-$0.10 & Mason et al.\ 2004a \nl
13282$+$0928 & STF & 1746 &       & 8.349 & 246.9 & 23.38 & 2 & \phn\phs0.4 & \phs0.28 & L           \nl
13328$+$1649 & VYS &    6 &       & 8.349 &  51.2 &  2.87 & 1 & \phn\phs2.0 &  $-$0.01 & Heintz 1990 \nl
13343$-$0019 & STF & 1757 &       & 8.422 & 132.3 &  1.79 & 2 &  \phn$-$0.4 &  $-$0.08 & Heintz 1988 \nl
13349$+$3314 & HJ  & 2662 &       & 8.412 & 280.5 & 23.00 & 2 & \phn\phs0.0 & \phs0.06 & L           \nl
13394$+$3536 & AG  &  191 &       & 8.412 & 299.9 &  9.87 & 3 &  \phn$-$0.8 &  $-$0.27 & L           \nl
13450$-$1955 & HJ  & 2674 &       & 8.447 &  17.3 & 17.91 & 1 & \phn\phs0.0 & \phs0.07 & L           \nl
13491$+$2659 & STF & 1785 &       & 8.349 & 179.2 &  3.13 & 1 &  \phn$-$0.6 &  $-$0.01 & Heintz 1988 \nl
13532$+$0514 & HJ  & 2690 &       & 8.435 & 101.7 & 26.20 & 2 & \phn\phs0.1 & \phs0.15 & L           \nl
13540$+$3209 & KU  &   47 &       & 8.412 & 149.2 & 21.52 & 2 & \phn\phs0.0 & \phs0.04 & L           \nl
13550$-$0804 & STF & 1788 &       & 8.423 &  97.7 &  3.38 & 2 &  \phn$-$1.4 &  $-$0.17 & Hopmann 1970  \nl
14024$+$4620 & SWI &    1 &       & 8.332 &  24.2 &  3.75 & 1 &  \phn$-$0.8 & \phs0.11 & Seymour et al.\ 2002  \nl
14065$+$7058 & HJ  & 2703 &       & 8.368 & 343.1 & 12.20 & 2 & \phn\phs0.4 &  $-$0.06 & L           \nl
14088$+$7715 & HJ  & 2706 &       & 8.368 &  83.0 & 13.29 & 2 & \phn\phs0.4 & \phs0.23 & L           \nl
14165$+$0145 & H N &    1 & AC    & 8.486 & 143.7 & 30.77 & 2 &  \phn$-$0.5 & \phs0.46 & L           \nl
14195$-$1343 & BU  &  116 &       & 8.398 & 274.6 &  3.96 & 1 &  \phn$-$0.1 & \phs0.09 & L           \nl
14203$+$4830 & STF & 1834 &       & 8.368 & 102.9 &  1.54 & 1 &  \phn$-$0.2 & \phs0.00 & Seymour \& Mason 2000 \nl
14218$+$0355 & BAL & 2861 &       & 8.398 & 316.9 &  8.40 & 1 & \phn\phs0.4 &  $-$0.03 & L           \nl
14287$-$1012 & STF & 1847 &       & 8.398 & 270.0 & 36.64 & 1 &  \phn$-$0.0 & \phs0.06 & L           \nl
14463$+$0939 & STF & 1879 &       & 8.398 &  83.9 &  1.67 & 1 &  \phn$-$0.5 &  $-$0.04 & Mason et al.\ 1999 \nl
14485$-$1720 & BU  &  346 &       & 8.398 & 276.5 &  2.54 & 1 & \phn\phs1.1 &  $-$0.14 & L           \nl
14497$+$4843 & STF & 1890 &       & 8.368 &  45.8 &  2.63 & 1 &  \phn$-$0.1 &  $-$0.01 & L           \nl
14524$-$2023 & HJ  & 2749 &       & 8.478 & 321.4 & 31.70 & 2 &  \phn$-$0.1 & \phs0.34 & L           \nl
14557$+$4116 & HJ  & 1260 &       & 8.368 & 174.8 & 19.95 & 1 &  \phn$-$0.6 & \phs0.12 & L           \nl
14563$+$2928 & STF & 1893 &       & 8.419 & 209.6 & 22.11 & 3 &  \phn$-$0.1 &  $-$0.16 & L           \nl
14595$+$5510 & STI & 2317 &       & 8.368 & 123.5 & 33.11 & 1 &  \phn$-$0.1 &  $-$0.02 & L           \nl
15010$+$3123 & STF & 1901 &       & 8.465 & 185.2 & 19.39 & 4 & \phn\phs0.1 & \phs0.26 & L           \nl
15041$+$2923 & HJ  & 2761 &       & 8.409 & 168.4 & 37.16 & 1 & \phn\phs0.2 & \phs0.04 & L           \nl
15174$+$4348 & STF & 1934 &       & 8.423 &  13.3 &  9.53 & 2 &  \phn$-$0.2 &  $-$0.08 & L           \nl
15183$+$2650 & STF & 1932 &       & 8.409 & 262.6 &  1.56 & 1 &  \phn$-$0.3 &  $-$0.07 & Heintz 1965 \nl
15227$-$0132 & STF & 3093 &       & 8.409 & 154.3 & 22.73 & 1 &  \phn$-$0.1 &  $-$0.05 & L           \nl
15245$+$3723 & STF & 1938 & Ba,Bb & 8.344 &   6.1 &  2.22 & 2 & \phn\phs0.3 &  $-$0.03 & S\"{o}derhjelm 1999  \nl
15346$+$4331 & STF & 1961 &       & 8.423 &  20.4 & 28.10 & 2 &  \phn$-$0.4 &  $-$0.13 & L           \nl
15348$+$1032 & STF & 1954 &       & 8.360 & 173.4 &  4.05 & 2 & \phn\phs0.5 & \phs0.06 & Mason et al.\ 2004a \nl
15382$+$3615 & STF & 1964 & CD    & 8.344 &  19.7 &  1.51 & 1 & \phn\phs0.6 &  $-$0.02 & Drummond et al.\ 1995  \nl
15499$+$2547 & HLM &    6 &       & 8.398 & 179.5 & 24.00 & 1 & \phn\phs1.1 & \phs0.34 & L           \nl
15550$+$2953 & HJ  & 2797 &       & 8.344 &  77.0 & 34.78 & 2 & \phn\phs0.1 & \phs0.46 & L           \nl
15590$+$0034 & HJ  & 1283 &       & 8.447 & 124.2 & 22.65 & 2 & \phn\phs0.0 & \phs0.08 & L           \nl
15598$+$1723 & STF & 1993 &       & 8.360 &  42.2 & 20.64 & 1 &  \phn$-$0.3 &  $-$0.13 & L           \nl
16060$+$1319 & STF & 2007 &       & 8.360 & 321.9 & 38.05 & 1 &  \phn$-$0.2 &  $-$0.09 & L           \nl
16081$+$1703 & STF & 2010 &       & 8.360 &  12.8 & 26.96 & 1 &  \phn$-$0.4 &  $-$0.27 & L           \nl
16121$+$1433 & STF & 2017 &       & 8.360 & 257.2 & 29.35 & 1 &  \phn$-$0.0 &  $-$0.09 & L           \nl
16133$+$1332 & STF & 2021 &       & 8.360 & 355.7 &  4.02 & 2 & \phn\phs0.3 &  $-$0.06 & Hopmann 1964 \nl
16147$+$3352 & STF & 2032 &       & 8.344 & 237.2 &  7.05 & 2 & \phn\phs0.0 &  $-$0.04 & Raghavan et al.\ 2009  \nl
16160$+$0721 & STF & 2026 &       & 8.398 &  17.6 &  3.40 & 1 &  \phn$-$0.7 & \phs0.00 & Heintz 1963 \nl
16271$+$4255 & BU  &  815 &       & 8.316 & 326.4 & 24.22 & 2 &  \phn$-$1.2 & \phs0.21 & L           \nl
16289$+$1825 & STF & 2052 &       & 8.360 & 120.2 &  2.08 & 1 &  \phn$-$0.9 &  $-$0.09 & S\"{o}derhjelm 1999  \nl
16309$+$0159 & STF & 2055 &       & 8.423 &  35.7 &  1.38 & 2 &  \phn$-$0.1 &  $-$0.07 & Heintz \& Strom 1993 \nl
16365$+$4856 & HLM &    7 &       & 8.458 &   8.0 & 25.41 & 1 &  \phn$-$0.1 &  $-$0.03 & L           \nl
16449$+$0957 & STF & 2090 & CD    & 8.360 &  38.2 & 21.88 & 1 &  \phn$-$0.2 &  $-$0.01 & L           \nl
16489$+$1949 & BRT & 2425 &       & 8.360 & 317.2 &  4.28 & 2 &  \phn$-$1.4 &  $-$0.04 & L           \nl
16490$-$1936 & HJ  & 4888 &       & 8.447 & 224.2 & 13.02 & 1 &  \phn$-$0.4 &  $-$0.02 & L           \nl
16566$+$5127 & ES  & 2654 &       & 8.595 & 282.2 & 38.07 & 1 &  \phn$-$0.0 & \phs0.07 & L           \nl
17010$+$6807 & MLR &  199 &       & 8.458 &  75.1 & 19.67 & 1 & \phn\phs0.0 & \phs0.30 & L           \nl
17048$+$2805 & STF & 2120 &       & 8.409 & 231.2 & 23.45 & 1 & \phn\phs0.1 & \phs0.01 & L           \nl
17053$+$5428 & STF & 2130 &       & 8.458 &   9.9 &  2.23 & 1 & \phn\phs2.1 &  $-$0.11 & Heintz 1981 \nl
17082$+$0143 & AG  &  208 &       & 8.409 & 296.6 & 12.36 & 1 & \phn\phs0.3 &  $-$0.28 & L           \nl
17121$+$2114 & STF & 2135 &       & 8.486 & 193.0 &  8.48 & 2 & \phn\phs0.2 &  $-$0.09 & L           \nl
17153$-$2636 & SHJ &  243 &       & 8.314 & 143.1 &  4.92 & 3 &  \phn$-$0.2 &  $-$0.02 & Irwin et al.\ 1996  \nl
17166$+$2635 & STF & 2145 & AB-C  & 8.409 & 184.2 & 18.41 & 1 & \phn\phs0.5 &  $-$0.04 & L           \nl
17166$+$0325 & STF & 2141 &       & 8.489 & 122.7 & 39.36 & 3 &  \phn$-$0.0 &  $-$0.12 & L           \nl
17200$+$0446 & BAL & 2888 &       & 8.448 & 106.8 & 15.48 & 1 &  \phn$-$0.1 &  $-$0.05 & L           \nl
17226$+$0410 & BAL & 2891 &       & 8.448 &  20.1 & 22.67 & 1 & \phn\phs0.0 & \phs0.50 & L           \nl
17262$+$2927 & STF & 2165 &       & 8.486 &  61.2 & 10.18 & 2 & \phn\phs0.0 & \phs0.07 & L           \nl
17278$+$3607 & AG  &  209 &       & 8.344 & 186.6 & 33.55 & 1 &  \phn$-$0.0 &  $-$0.03 & L           \nl
17386$+$5546 & STF & 2199 &       & 8.595 &  56.3 &  2.01 & 2 & \phn\phs1.8 & \phs0.09 & Popovic \& Pavlovic 1995 \nl
17419$+$7209 & STF & 2241 &       & 8.585 &  15.7 & 29.90 & 3 &  \phn$-$0.3 &  $-$0.37 & Romanenko 1994  \nl
             &     &      &       &       &       &       &   & \phn\phs0.3 & \phs0.14 & Romanenko 1994  \nl
17457$+$3452 & AG  &  213 &       & 8.442 & 175.7 & 22.24 & 1 & \phn\phs0.1 &  $-$0.05 & L           \nl
17483$+$4506 & SMA &   79 &       & 8.595 &  90.1 & 15.45 & 2 &  \phn$-$0.2 & \phs0.02 & L           \nl
17528$+$6700 & BRD &    3 &       & 8.565 & 324.5 & 20.34 & 2 &  \phn$-$0.2 & \phs0.28 & L           \nl
17528$+$6700 & BRD &    3 & AC    & 8.565 & 317.3 &  9.81 & 2 &  \phn$-$0.1 & \phs0.18 & L           \nl
18002$+$8000 & STF & 2308 &       & 8.565 & 231.5 & 18.59 & 1 &  \phn$-$0.2 &  $-$0.23 & L           \nl
18029$+$5626 & STF & 2278 & AC    & 8.245 &  37.6 & 33.46 & 1 & \phn\phs0.1 &  $-$0.24 & L           \nl
18031$-$0811 & STF & 2262 &       & 8.486 & 285.1 &  1.56 & 1 & \phn\phs0.9 &  $-$0.08 & S\"{o}derhjelm 1999  \nl
18032$+$2522 & STF & 2268 & AC    & 8.483 & 202.4 & 23.94 & 1 &  \phn$-$0.5 &  $-$0.06 & L           \nl
18055$+$0230 & STF & 2272 &       & 8.486 & 133.3 &  5.45 & 2 & \phn\phs0.1 &  $-$0.01 & Eggenberger et al.\ 2008  \nl
18093$+$5945 & STF & 2300 & AD    & 8.593 &  89.7 & 25.09 & 2 & \phn\phs0.2 & \phs0.62 & L           \nl
18102$+$3402 & STF & 2291 &       & 8.442 & 339.4 & 29.74 & 1 &  \phn$-$0.1 & \phs0.09 & L           \nl
18111$+$3258 & ES  &  185 &       & 8.442 & 283.5 & 11.87 & 2 &  \phn$-$0.5 &  $-$0.05 & L           \nl
18259$+$6255 & STF & 2334 &       & 8.592 & 201.8 & 16.77 & 2 &  \phn$-$0.5 &  $-$0.03 & L           \nl
18332$+$4010 & STT &  356 &       & 8.610 & 302.0 & 29.27 & 4 &  \phn$-$0.4 & \phs0.40 & L           \nl
18355$+$2104 & STF & 2345 &       & 8.483 & 223.9 & 11.89 & 2 & \phn\phs0.1 &  $-$0.03 & L           \nl
18428$+$5938 & STF & 2398 &       & 8.314 & 176.6 & 12.10 & 3 &  \phn$-$0.0 & \phs0.18 & Heintz 1987 \nl
18435$+$2743 & STF & 2374 &       & 8.628 &  39.1 & 13.56 & 2 & \phn\phs0.2 &  $-$0.08 & L           \nl
18443$+$3940 & STF & 2382 &       & 8.553 & 348.4 &  2.27 & 2 & \phn\phs0.6 &  $-$0.13 & Mason et al.\ 2004b \nl
             &     &      &       &       &       &       &   & \phn\phs0.6 &  $-$0.08 & Novakovic \& Todorovic 2006 \nl
18443$+$3940 & STF & 2383 & CD    & 8.500 &  79.7 &  2.30 & 2 & \phn\phs1.0 &  $-$0.06 & Docobo \& Costa 1984 \nl
18447$+$4550 & HJ  & 1346 & AC    & 8.464 & 216.2 & 27.77 & 1 &  \phn$-$0.1 &  $-$0.09 & L           \nl
18516$+$3739 & ES  & 2025 &       & 8.442 & 350.9 & 24.66 & 2 &  \phn$-$0.1 & \phs0.16 & L           \nl
18518$+$3410 & GYL &   10 &       & 8.442 & 243.4 & 24.14 & 1 & \phn\phs0.1 & \phs0.24 & L           \nl
18521$+$5120 & STF & 2416 &       & 8.314 & 157.6 & 20.37 & 1 &  \phn$-$0.1 & \phs0.53 & L           \nl
18560$+$3347 & STF & 2421 &       & 8.619 &  57.5 & 24.28 & 3 &  \phn$-$0.2 &  $-$0.28 & L           \nl
18577$+$0942 & HJ  & 5505 &       & 8.568 & 124.6 & 14.70 & 1 & \phn\phs1.3 & \phs0.20 & L           \nl
18582$+$3216 & GYL &   12 &       & 8.642 & 146.2 & 20.18 & 2 &  \phn$-$0.6 & \phs0.02 & L           \nl
19011$+$3210 & GYL &   13 &       & 8.628 & 304.7 & 35.10 & 1 &  \phn$-$0.1 & \phs0.06 & L           \nl
19022$+$0845 & STF & 2436 &       & 8.568 & 314.4 & 30.19 & 1 &  \phn$-$0.2 &  $-$0.09 & L           \nl
19027$-$0043 & STF & 2434 & A-BC  & 8.568 &  90.7 & 26.87 & 1 &  \phn$-$0.3 &  $-$0.19 & L           \nl
19037$+$1658 & STF & 2442 &       & 8.732 & 209.4 & 10.65 & 2 &  \phn$-$0.2 &  $-$0.04 & L           \nl
19051$+$4008 & STF & 2453 &       & 8.314 &  87.0 & 13.59 & 1 & \phn\phs1.0 & \phs0.23 & L           \nl
19058$+$3831 & STF & 2456 &       & 8.464 & 341.5 & 17.89 & 1 &  \phn$-$1.1 & \phs0.14 & L           \nl
19059$+$3502 & HZG &   13 &       & 8.628 & 134.8 & 26.63 & 1 &  \phn$-$0.4 & \phs0.08 & L           \nl
19086$+$3755 & STF & 2472 &       & 8.314 & 339.1 & 22.37 & 1 & \phn\phs0.0 & \phs0.16 & L           \nl
19121$+$4951 & STF & 2486 &       & 8.628 & 205.4 &  7.28 & 3 & \phn\phs0.2 &  $-$0.08 & Hale 1994  \nl
19168$+$6742 & STF & 2514 &       & 8.592 & 350.4 & 22.44 & 2 &  \phn$-$0.2 &  $-$0.10 & L           \nl
19174$+$6310 & ES  & 2677 &       & 8.592 &  89.7 & 14.00 & 2 & \phn\phs1.3 &  $-$0.14 & L           \nl
19217$+$0912 & AG  &  229 &       & 8.732 & 161.8 & 32.96 & 1 &  \phn$-$0.2 &  $-$0.01 & L           \nl
19249$+$2126 & WSI &   22 &       & 8.360 & 270.9 & 14.84 & 1 &  \phn$-$0.2 & \phs0.08 & L           \nl
19251$+$3511 & HJ  & 1394 &       & 8.726 &  28.7 & 17.88 & 2 & \phn\phs0.1 & \phs0.48 & L           \nl
19260$+$3555 & BU  & 1286 &       & 8.642 &  45.8 & 21.68 & 2 & \phn\phs0.1 & \phs0.07 & L           \nl
19266$+$2719 & STF & 2525 &       & 8.483 & 290.1 &  2.06 & 2 & \phn\phs0.0 &  $-$0.04 & Heintz 1984b \nl
19266$+$2530 & STF & 2524 &       & 8.483 &  83.2 &  5.38 & 3 &  \phn$-$0.4 &  $-$0.09 & L           \nl
19293$+$3437 & SEI &  608 &       & 8.642 & 225.1 & 12.23 & 2 & \phn\phs0.0 & \phs0.06 & L           \nl
19312$+$6319 & STF & 2549 & AC    & 8.592 & 284.3 & 27.85 & 3 & \phn\phs0.0 &  $-$0.09 & L           \nl
19312$+$6319 & STF & 2549 & AD    & 8.592 & 270.3 & 55.99 & 1 &  \phn$-$0.0 & \phs0.69 & L           \nl
19360$+$2924 & SLE &  647 &       & 8.726 &  38.0 & 22.08 & 2 &  \phn$-$0.7 & \phs0.36 & L           \nl
19362$+$3157 & SEI &  645 &       & 8.442 &  27.8 & 18.83 & 2 & \phn\phs0.7 &  $-$0.42 & L           \nl
19370$+$6350 & STF & 2564 &       & 8.593 & 147.6 &  9.17 & 3 &  \phn$-$0.8 &  $-$0.03 & L           \nl
19383$+$2542 & ES  &  492 &       & 8.726 & 212.3 &  4.95 & 2 &  \phn$-$1.6 & \phs0.11 & L           \nl
19464$+$3344 & STF & 2576 & FG    & 8.642 & 159.9 &  2.89 & 2 & \phn\phs0.0 & \phs0.00 & S\"{o}derhjelm 1999  \nl
19478$+$5154 & AG  &  239 &       & 8.464 & 239.0 & 15.90 & 1 & \phn\phs0.3 &  $-$0.00 & L           \nl
19524$+$2551 & STT &  388 & AC    & 8.464 & 129.4 & 31.80 & 1 &  \phn$-$0.1 & \phs0.12 & L           \nl
19574$+$6124 & HJ  & 2922 &       & 8.593 & 347.1 & 11.23 & 2 & \phn\phs0.7 & \phs0.22 & L           \nl
20014$+$1045 & STF & 2613 &       & 8.677 & 354.5 &  3.65 & 1 & \phn\phs2.6 &  $-$0.52 & Hopmann 1973 \nl
20068$+$0157 & A   & 2278 & AC    & 8.677 & 356.4 & 23.07 & 1 & \phn\phs0.2 & \phs0.05 & L           \nl
20123$+$3205 & STF & 2649 &       & 8.464 & 150.8 & 21.29 & 1 &  \phn$-$0.1 &  $-$0.13 & L           \nl
20144$-$0603 & STF & 2646 &       & 8.726 &  39.5 & 18.27 & 2 & \phn\phs0.2 &  $-$0.17 & L           \nl
20199$+$1733 & HJ  & 2950 &       & 8.647 & 282.8 & 14.52 & 1 & \phn\phs0.0 & \phs0.05 & L           \nl
20224$-$2014 & ARG &   38 & BC    & 8.647 & 199.1 & 37.61 & 1 &  \phn$-$0.3 & \phs0.06 & L           \nl
20241$+$2823 & AG  &  404 &       & 8.442 & 247.3 & 34.19 & 1 &  \phn$-$0.1 &  $-$0.01 & L           \nl
20252$+$2352 & POU & 4480 &       & 8.647 &  34.9 & 27.77 & 1 &  \phn$-$0.2 & \phs0.51 & L           \nl
20431$+$3645 & SEI & 1227 &       & 8.464 & 166.5 & 15.27 & 1 &  \phn$-$0.4 & \phs0.15 & L           \nl
20462$+$1554 & STF & 2725 &       & 8.677 &  11.0 & 18.72 & 1 &  \phn$-$0.3 &  $-$0.04 & Hopmann 1973 \nl
20467$+$1607 & STF & 2727 &       & 8.677 & 265.6 &  9.07 & 1 & \phn\phs0.2 &  $-$0.03 & Hale 1994  \nl
20493$+$3314 & ES  &   31 &       & 8.541 & 237.9 & 13.67 & 2 &  \phn$-$0.4 & \phs0.03 & L           \nl
20541$+$1306 & STF & 2734 &       & 8.677 & 225.1 & 24.00 & 1 &  \phn$-$0.0 & \phs0.01 & L           \nl
20565$-$0134 & HJ  &  927 &       & 8.677 & 346.5 & 37.37 & 1 &  \phn$-$0.2 &  $-$0.07 & L           \nl
20582$+$0356 & BAR &   13 & AC    & 8.677 & 249.3 & 21.45 & 1 &  \phn$-$0.3 & \phs0.31 & L           \nl
21009$+$4730 & BU  & 1290 &       & 8.778 &  33.0 &  8.68 & 2 & \phn\phs0.5 &  $-$0.19 & L           \nl
21062$+$1311 & STF & 2754 &       & 8.639 & 297.5 & 30.15 & 1 &  \phn$-$0.6 & \phs0.18 & L           \nl
21065$+$3227 & STF & 2759 &       & 8.546 & 332.9 & 18.98 & 1 &  \phn$-$0.8 & \phs0.15 & L           \nl
21066$+$3436 & POP &   22 & AC    & 8.546 &  15.9 & 30.45 & 1 &  \phn$-$0.1 & \phs0.44 & L           \nl
21068$+$3408 & STF & 2760 &       & 8.546 &  31.9 &  4.42 & 2 &  \phn$-$1.0 & \phs0.05 & L           \nl
21070$+$4125 & BU  &  988 & AC    & 8.443 &   8.6 &  9.37 & 2 & \phn\phs1.2 & \phs0.05 & L           \nl
21089$+$4815 & ARG &   42 &       & 8.778 &  60.1 & 21.16 & 1 & \phn\phs0.2 & \phs0.01 & L           \nl
21093$+$0048 & BAL & 1225 &       & 8.639 & 215.0 & 18.43 & 1 & \phn\phs0.2 & \phs0.04 & L           \nl
21098$-$1834 & HJ  & 3010 &       & 8.639 & 301.7 & 33.22 & 1 &  \phn$-$0.3 &  $-$0.12 & L           \nl
21124$-$1500 & H 1 &   47 &       & 8.639 & 309.1 &  4.11 & 1 &     $-$22.8 & \phs0.97 & Hopmann 1974  \nl
             &     &      &       &       &       &       &   &  \phn$-$0.2 &  $-$0.02 & L           \nl
21144$+$2905 & STF & 2779 &       & 8.639 & 165.4 & 15.28 & 1 &  \phn$-$0.1 & \phs0.02 & L           \nl
21174$+$3203 & HJ  &  931 &       & 8.639 & 357.2 & 10.03 & 2 &  \phn$-$0.4 &  $-$0.04 & L           \nl
21289$+$1105 & STF & 2799 &       & 8.464 & 261.6 &  1.73 & 2 & \phn\phs2.3 &  $-$0.01 & Popovic 1987  \nl
21328$+$5839 & HJ  & 1659 &       & 8.778 & 287.9 &  7.68 & 3 &  \phn$-$0.0 &  $-$0.04 & L           \nl
21330$+$2043 & STF & 2804 &       & 8.732 & 356.8 &  3.25 & 1 &  \phn$-$0.1 &  $-$0.07 & L           \nl
21357$+$5133 & HJ  & 3042 &       & 8.778 &  51.9 & 19.43 & 1 &  \phn$-$0.3 & \phs0.02 & L           \nl
21419$+$0708 & HJ  & 3050 &       & 8.732 &  37.7 & 21.02 & 2 & \phn\phs0.4 &  $-$0.04 & L           \nl
21495$+$0324 & STF & 2828 &       & 8.732 & 140.7 & 33.15 & 1 & \phn\phs0.4 &  $-$0.05 & L           \nl
21495$+$0324 & STF & 2828 & AC    & 8.732 & 133.9 & 32.59 & 1 &  \phn$-$0.7 &  $-$0.06 & L           \nl
21582$+$8252 & STF & 2873 &       & 8.778 &  66.7 & 13.69 & 2 & \phn\phs0.3 &  $-$0.05 & Grosheva 2006  \nl
             &     &      &       &       &       &       &   & \phn\phs0.4 &  $-$0.05 & Grosheva 2006  \nl
22007$-$0448 & SCA &  113 &       & 8.822 & 279.0 & 16.36 & 1 & \phn\phs0.4 & \phs0.19 & L           \nl
22014$+$3243 & HJ  &  951 &       & 8.546 &  60.6 & 12.69 & 2 &  \phn$-$0.1 &  $-$0.01 & L           \nl
22033$+$6051 & STF & 2860 &       & 8.778 & 257.0 & 12.79 & 2 & \phn\phs0.2 &  $-$0.04 & L           \nl
22038$+$6438 & STF & 2863 &       & 8.778 & 274.6 &  8.18 & 2 & \phn\phs0.5 &  $-$0.15 & Zeller 1965  \nl
22044$+$7013 & STF & 2865 &       & 8.778 & 198.9 & 28.92 & 1 &  \phn$-$0.0 &  $-$0.13 & L           \nl
22057$+$2954 & HJ  & 1721 &       & 8.546 & 265.1 & 12.54 & 2 &  \phn$-$0.4 & \phs0.11 & L           \nl
22166$+$0147 & HJ  & 3102 &       & 8.648 & 179.1 & 14.65 & 1 &  \phn$-$0.1 &  $-$0.01 & L           \nl
22226$+$3328 & ES  &  390 &       & 8.541 & 267.3 &  8.77 & 2 &  \phn$-$0.3 &  $-$0.02 & L           \nl
22288$-$0001 & STF & 2909 &       & 8.709 & 170.0 &  2.02 & 4 &  \phn$-$3.1 &  $-$0.09 & Scardia et al.\ 2009 \nl
22326$+$0725 & STF & 2915 &       & 8.718 & 126.3 & 14.94 & 2 &  \phn$-$0.0 & \phs0.03 & L           \nl
22331$+$2111 & STF & 2919 &       & 8.718 & 251.7 & 21.52 & 2 &  \phn$-$0.1 & \phs0.06 & L           \nl
22357$+$1719 & HJ  &  967 &       & 8.718 &  15.9 & 19.94 & 2 & \phn\phs0.3 & \phs0.02 & L           \nl
22396$-$1237 & STF & 2928 &       & 8.601 & 282.4 &  3.03 & 2 &  \phn$-$1.4 &  $-$0.22 & L           \nl
22415$+$3003 & STF & 2932 &       & 8.541 & 282.2 & 21.94 & 1 &  \phn$-$0.1 & \phs0.01 & L           \nl
22478$-$0414 & STF & 2944 &       & 8.601 & 299.6 &  1.87 & 1 & \phn\phs0.4 &  $-$0.06 & Zirm 2007  \nl
23067$+$3302 & STF & 2975 &       & 8.541 & 314.9 & 36.66 & 1 &  \phn$-$0.3 & \phs0.03 & L           \nl
23133$+$2205 & STF & 2990 &       & 8.505 &  56.5 &  2.47 & 2 & \phn\phs0.7 &  $-$0.03 & L           \nl
23212$+$3526 & STF & 3006 &       & 8.505 & 151.9 &  7.17 & 3 &  \phn$-$0.3 &  $-$0.05 & L           \nl
23224$-$1259 & HJ  &  310 &       & 8.822 & 338.4 & 10.15 & 1 & \phn\phs0.4 &  $-$0.29 & L           \nl
23238$-$0828 & STF & 3008 &       & 8.822 & 149.9 &  6.43 & 2 &  \phn$-$0.0 &  $-$0.02 & L           \nl
23257$-$1655 & HJ  & 3192 &       & 8.822 & 117.6 & 33.52 & 1 & \phn\phs0.0 & \phs0.63 & L           \nl
23263$-$1138 & HJ  & 3193 &       & 8.822 & 222.7 & 40.56 & 1 &  \phn$-$0.1 & \phs0.59 & L           \nl
23413$+$4954 & ES  & 2732 &       & 8.618 & 249.7 & 10.65 & 2 & \phn\phs0.3 & \phs0.00 & L           \nl
23514$+$0225 & HJ  & 3220 &       & 8.822 &  11.0 & 37.03 & 1 &  \phn$-$0.2 & \phs0.70 & L           \nl
23564$-$0930 & STF & 3046 &       & 8.822 & 267.6 &  3.68 & 1 & \phn\phs0.1 &  $-$0.26 & L           \nl
\enddata
\end{deluxetable}
%\end{document}

%\documentstyle[aj_pt4]{article}
%\begin{document}

\scriptsize
\begin{deluxetable}{ll@{~}rccccc}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Double Stars Not Found}
\tablehead{
\colhead{Coordinate} & 
\multicolumn{2}{c}{Discoverer} &
\multicolumn{3}{c}{Most Recent Published Observation} &
\multicolumn{2}{c}{Published Magnitude} \nl
\colhead{$\alpha,\delta$ (2000)} &
\multicolumn{2}{c}{Designation} & 
\colhead{Date} &
\colhead{Position Angle} &
\colhead{Separation} &
\colhead{Primary} &
\colhead{Secondary} \nl
\colhead{~} &
\multicolumn{2}{c}{~} & 
\colhead{~} &
\colhead{($\theta$)} & 
\colhead{($\rho$)} &
\colhead{~} &
\colhead{~} \nl
}
\startdata
15086$+$1103 & HJ  &  247 & 1820 & \phn50 &    15.0 &    10.0 & 11.0 \nl
15399$+$0227 & SLE &  926 & 1910 & \phn48 &    15.6 &    11.6 & 12.6 \nl
17053$+$1947 & SLE &    6 & 1982 &    138 &    20.3 & \phn9.5 & 11.0 \nl
17128$+$2433 & POU & 3264 & 1892 &    299 &    15.8 &    11.6 & 11.9 \nl
17184$+$0445 & SLE &   18 & 1982 &    333 &    17.7 &    11.0 & 11.5 \nl
17219$-$1846 & SLE &   14 & 1982 &    290 &    16.9 &    10.0 & 10.2 \nl
18444$+$2015 & ALD &    4 & 1916 &    339 & \phn3.9 &    10.9 & 11.0 \nl
18553$+$1217 & HEI &  564 & 1987 &    233 & \phn2.8 &    10.0 & 10.2 \nl
19258$+$4556 & HJ  & 1400 & 1909 &    181 & \phn5.8 &    10.4 & 11.1 \nl
20419$+$3143 & SEI & 1221 & 1896 &    254 & \phn2.0 &    10.9 & 11.1 \nl
21098$+$3143 & ES  & 2440 & 1930 &    202 & \phn5.0 &    10.9 & 11.9 \nl
22246$+$2337 & POU & 5698 & 1891 & \phn90 &    11.6 &    10.8 & 11.1 \nl
\enddata
\end{deluxetable}
